Small counterexamples to the fat minor conjecture

We narrow the gap between the family of graphs that do and the family of graphs that do not satisfy the fat minor conjecture by obtaining much simpler counterexamples than were previously known, including $K_t, t \geq 6$ and $K_{s,t}, s,t \geq 4$ and $K_{2,2,2}$. This is achieved by establishing a `coarse self-similarity' property of the graphs used by Nguyen, Scott and Seymour to disprove the `coarse Menger conjecture'. This property may be of independent interest.

==> CSSProof1.tex <==
\scalebox{0.78}{%
\begin{tikzpicture}[scale=1/2,auto=left]

\tikzstyle{every node}=[gray,inner sep=1.5pt, fill=gray,circle,draw]
\node[black, very thick] (v1) at (1,0) {};
\node[black,very thick] (v9) at (9,0) {};
\node[black,very thick] (v29) at (29,0) {};
\node[black,very thick] (v34) at (34,0) {};
\node[black,very thick] (v2) at (2,0) {};
\node[black,very thick] (v3) at (3,0) {};
\node[black,very thick] (v4) at (4,0) {};
\node[black,very thick] (v5) at (5,0) {};
\node[black,very thick] (v6) at (6,0) {};
\node[black,very thick] (v7) at (7,0) {};
\node[black,very thick] (v8) at (8,0) {};
\node[black,very thick] (v10) at (10,0) {};
\node (v11) at (11,0) {};
\draw[black,dotted,ultra thick] (v1)--(v10);
\node[black,very thick] (v25) at (25,0) {};
\draw[dotted,thick] (v10)--(v25);
\node (v12) at (12,0) {};
\node (v13) at (13,0) {};
\node (v14) at (14,0) {};
\node (v15) at (15,0) {};
\node (v16) at (16,0) {};
\node (v17) at (17,0) {};
\node (v18) at (18,0) {};
\node (v19) at (19,0) {};
\node (v20) at (20,0) {};
\node (v21) at (21,0) {};
\node (v22) at (22,0) {};
\node (v23) at (23,0) {};
\node (v24) at (24,0) {};
\node[black,very thick] (v26) at (26,0) {};
\node[black,very thick] (v27) at (27,0) {};
\node[black,very thick] (v28) at (28,0) {};
\node[black,very thick] (v30) at (30,0) {};
\node[black,very thick] (v31) at (31,0) {};
\node[black,very thick] (v32) at (32,0) {};
\node[black,very thick] (v33) at (33,0) {};
\draw[black,dotted,ultra thick] (v25)--(v34);



\node[black,very thick] (u2) at (2.5,1.5) {};
\node[black,very thick] (u4) at (4.5,1.5) {};
\node[black,very thick] (u6) at (6.5,1.5) {};
\node[black,very thick] (u8) at (8.5,1.5) {};
\node (u10) at (10.5,1.5) {};
\node (u12) at (12.5,1.5) {};
\node (u14) at (14.5,1.5) {};
\node (u16) at (16.5,1.5) {};
\node (u18) at (18.5,1.5) {};
\node (u20) at (20.5,1.5) {};
\node (u22) at (22.5,1.5) {};
\node (u24) at (24.5,1.5) {};
\node[black,very thick] (u26) at (26.5,1.5) {};
\node[black,very thick] (u28) at (28.5,1.5) {};
\node[black,very thick] (u30) at (30.5,1.5) {};
\node[black,very thick] (u32) at (32.5,1.5) {};

\draw[black,dotted,ultra thick] (u2) to [bend right=20] (v1);
\draw[black,dotted,ultra thick] (u4) to [bend right=20] (v3);
\draw[black,dotted,ultra thick] (u6) to [bend right=20] (v5);
\draw[black,dotted,ultra thick] (u8) to [bend right=20] (v7);
\draw[dotted,thick] (u10) to [bend right=20] (v9);
\draw[dotted,thick] (u12) to [bend right=20] (v11);
\draw[dotted,thick] (u14) to [bend right=20] (v13);
\draw[dotted,thick] (u16) to [bend right=20] (v15);
\draw[dotted,thick] (u18) to [bend right=20] (v17);
\draw[dotted,thick] (u20) to [bend right=20] (v19);
\draw[dotted,thick] (u22) to [bend right=20] (v21);
\draw[dotted,thick] (u24) to [bend right=20] (v23);
\draw[black,dotted,ultra thick] (u26) to [bend right=20] (v25);
\draw[black,dotted,ultra thick] (u28) to [bend right=20] (v27);
\draw[black,dotted,ultra thick] (u30) to [bend right=20] (v29);
\draw[black,dotted,ultra thick] (u32) to [bend right=20] (v31);

\draw[black,dotted,ultra thick] (u2) to [bend left=20] (v4);
\draw[black,dotted,ultra thick] (u4) to [bend left=20] (v6);
\draw[black,dotted,ultra thick] (u6) to [bend left=20] (v8);
\draw[black,dotted,ultra thick] (u8) to [bend left=20] (v10);
\draw[dotted,thick] (u10) to [bend left=20] (v12);
\draw[dotted,thick] (u12) to [bend left=20] (v14);
\draw[dotted,thick] (u14) to [bend left=20] (v16);
\draw[dotted,thick] (u16) to [bend left=20] (v18);
\draw[dotted,thick] (u18) to [bend left=20] (v20);
\draw[dotted,thick] (u20) to [bend left=20] (v22);
\draw[dotted,thick] (u22) to [bend left=20] (v24);
\draw[dotted,thick] (u24) to [bend left=20] (v26);
\draw[black,dotted,ultra thick] (u26) to [bend left=20] (v28);
\draw[black,dotted,ultra thick] (u28) to [bend left=20] (v30);
\draw[black,dotted,ultra thick] (u30) to [bend left=20] (v32);
\draw[black,dotted,ultra thick] (u32) to [bend left=20] (v34);

\node[black,very thick] (t3) at (3.5,3) {};
\node[black,very thick] (t7) at (7.5,3) {};
\node (t11) at (11.5,3) {};
\node (t15) at (15.5,3) {};
\node (t19) at (19.5,3) {};
\node (t23) at (23.5,3) {};
\node[black,very thick] (t27) at (27.5,3) {};
\node[black,very thick] (t31) at (31.5,3) {};

\draw[black,very thick] (u2) -- (t3)--(u4);
\draw[black,very thick] (u6) -- (t7)--(u8);
\draw (u10) -- (t11)--(u12);
\draw (u14) -- (t15)--(u16);
\draw (u18) -- (t19)--(u20);
\draw (u22) -- (t23)--(u24);
\draw[black,very thick] (u26) -- (t27)--(u28);
\draw[black,very thick] (u30) -- (t31)--(u32);

\node[black,very thick] (s5) at (5.5,4.5) {};
\node (s13) at (13.5,4.5) {};
\node (s21) at (21.5,4.5) {};
\node[black,very thick] (s29) at (29.5,4.5) {};



\draw[black,very thick] (t3) -- (s5)--(t7);
\draw (t11) -- (s13)--(t15);
\draw (t19) -- (s21)--(t23);
\draw[black,very thick] (t27) -- (s29)--(t31);

\node (r9) at (9.5,6) {};
\node (r25) at (25.5,6) {};

\draw (s5) -- (r9)--(s13);
\draw (s21) -- (r25)--(s29);

\node (q17) at (17.5,7.5) {};
\draw (r9) -- (q17)--(r25);

\tikzstyle{every node}=[]

\draw[above left] (t3) node []           {\Large $\Delta_0$};
\draw[above right] (t31) node []           {\Large $\Delta_1$};
\draw (17.5,5.5) node [] {\LARGE $\Delta$};

\end{tikzpicture}
}

==> CSSProof2.tex <==
\scalebox{0.78}{%
\begin{tikzpicture}[scale=1/2,auto=left]

%gray outline
\draw[gray,very thick] (9.5,6) to [bend right=20] (1,0);
\draw [gray,very thick] plot [smooth, tension=0.4] coordinates {(9.5,6) (17.5,7.5) (25.5,6)};
\draw[gray,very thick] (25.5,6) to [bend left=20] (34,0);
\draw[gray,very thick] (1,0)--(34,0);


%left triangle
\draw[black,very thick] (29.2,4.5) to [bend right=8] (24.7,0.2);
\draw[black,very thick] (29.2,4.5) to [bend left=8] (33.7,0.2);
\draw[black,very thick] (24.7,0.2)--(33.7,0.2);


%right triangle
\draw[black,very thick] (s5)+(0.3,0) to [bend right=8] (1.3,0.2);
\draw[black,very thick] (s5)+(0.3,0) to [bend left=8] (10.3,0.2);
\draw[black,very thick] (1.3,0.2)--(10.3,0.2);


%left branch sets
\draw[blue,very thick] (2.4,0.7) circle (0.4);
\draw[blue,very thick] (3.6,0.7) circle (0.4);

\draw[blue,very thick] (9.2,0.7) circle (0.4);
\draw[blue,very thick] (8,0.7) circle (0.4);

\draw[blue,very thick] (5.8,3.85) circle (0.4);


%right branch sets
\draw[blue,very thick] (25.8,0.7) circle (0.4);
\draw[blue,very thick] (27,0.7) circle (0.4);

\draw[blue,very thick] (32.6,0.7) circle (0.4);
\draw[blue,very thick] (31.4,0.7) circle (0.4);

\draw[blue,very thick] (29.2,3.85) circle (0.4);


%paths
\draw[black, thick] (17.5,7) to [bend right=10] (5.8,4);
\draw[black, thick] (17.5,7) to [bend left=10] (29.2,4);

\draw [red,thick] plot [smooth, tension=0.4] coordinates {(8,0.9) (9,1.2) (13.8,2.3) (19,0.5) (25.6,0.7)};

\draw [Green,thick] plot [smooth, tension=0.4] coordinates {(27,0.9) (26,1.2) (22,2.3) (16,0.5) (9.4,0.7)};


%B
\draw[dashed,thick] (1,3.7) to [bend right=6] (34,3.8);

%R(Delta)
\draw[very thick] (17.5,6.5) circle (0.8);


\tikzstyle{every node}=[]
\draw (6,1.8) node {\Large $\nabla_0$};
\draw (29.4,1.8) node {\Large $\nabla_1$};
%\draw (17.5,6.4) node {\large $P$};
\draw (23.1,5.5) node {\large $P$};
\draw[red] (10.8,2.3) node {\large $P_0$};
\draw[Green] (24.5,2.3) node {\large $P_1$};

\draw[blue] (10,-0.45) node {\footnotesize $\TO(\nabla_0)$};
\draw[blue] (7.4,-0.45) node {\footnotesize $\TI(\nabla_0)$};

\draw[blue] (25.2,-0.45) node {\footnotesize $\SO(\nabla_1)$};
\draw[blue] (27.8,-0.45) node {\footnotesize $\SI(\nabla_1)$};

\draw[blue] (4.6,4.6) node {\footnotesize $\RR(\nabla_0)$};
\draw[blue] (30.4,4.6) node {\footnotesize $\RR(\nabla_1)$};

\draw (33.5,4.3) node {\large $B$};

\draw (17.5,4.9) node {\large $\RR(\nabla)$};

\end{tikzpicture}
}

==> CSSProof3.tex <==
\scalebox{0.78}{%
\begin{tikzpicture}[scale=1/2,auto=left]

%gray outline
\draw[gray,very thick] (9.5,6) to [bend right=20] (1,0);
\draw [gray,very thick] plot [smooth, tension=0.4] coordinates {(9.5,6) (17.5,7.5) (25.5,6)};
\draw[gray,very thick] (25.5,6) to [bend left=20] (34,0);
\draw[gray,very thick] (1,0)--(34,0);


%right triangle
\draw[black,very thick] (29.2,4.5) to [bend right=8] (24.7,0.2);
\draw[black,very thick] (29.2,4.5) to [bend left=8] (33.7,0.2);
\draw[black,very thick] (24.7,0.2)--(33.7,0.2);


%left triangle
\draw[black,very thick] (s5)+(0.3,0) to [bend right=8] (1.3,0.2);
\draw[black,very thick] (s5)+(0.3,0) to [bend left=8] (10.3,0.2);
\draw[black,very thick] (1.3,0.2)--(10.3,0.2);


%second right triangle
\draw[black,very thick] (24,3.5) to [bend left=8] (28.3,0.2);
\draw[black,very thick] (24,3.5) to [bend right=8] (19.7,0.2);
\draw[black,very thick] (19.7,0.2)--(28.3,0.2);


%left branch sets
\draw[blue,very thick] (2.4,0.7) circle (0.4);
\draw[blue,very thick] (3.6,0.7) circle (0.4);

\draw[blue,very thick] (9.2,0.7) circle (0.4);
\draw[blue,very thick] (8,0.7) circle (0.4);

\draw[blue,very thick] (5.8,3.85) circle (0.4);


%right branch sets
\draw[blue,very thick] (25.8,0.7) circle (0.4);
\draw[blue,very thick] (27,0.7) circle (0.4);

\draw[blue,very thick] (32.6,0.7) circle (0.4);
\draw[blue,very thick] (31.4,0.7) circle (0.4);

\draw[blue,very thick] (29.2,3.85) circle (0.4);

%second right branch sets
\draw[blue,very thick] (21,0.7) circle (0.4);
\draw[blue,very thick] (22.2,0.7) circle (0.4);


%paths
\draw[black, thick] (17.5,7) to [bend right=10] (5.8,4);
\draw[black, thick] (17.5,7) to [bend left=10] (29.2,4);

\draw [red,thick] plot [smooth, tension=0.4] coordinates {(8,0.9) (9,1.2) (16,2.2) (20.9,1.3) (22.4,0.7) (23.8,0.6) (25.5,1.7) (27.1,0.9)};

\draw [Green,thick] plot [smooth, tension=0.4] coordinates {(9.4,0.7) (20.2,0.7) (22.2,1.7) (24.2,0.6) (25.7,0.7)};

%B
\draw[dashed,thick] (1,3.55) to [bend right=6] (34,3.4);


\tikzstyle{every node}=[]
\draw (6,1.8) node {\Large $\nabla_0$};
\draw (29.4,1.8) node {\Large $\nabla_1$};
\draw (17.5,6.4) node {\large $P$};
\draw[red] (10.8,2.1) node {\large $P_0$};
\draw[Green] (14,1.2) node {\large $P_1$};
\draw (24,1.9) node {\Large $\nabla'$};
\draw (33.5,4) node {\large $B$};

\end{tikzpicture}
}

==> CSSProof4.tex <==
\scalebox{0.78}{%
\begin{tikzpicture}[scale=1/2,auto=left]

%gray outline
\draw[gray,very thick] (9.5,6) to [bend right=20] (1,0);
\draw [gray,very thick] plot [smooth, tension=0.4] coordinates {(9.5,6) (17.5,7.5) (25.5,6)};
\draw[gray,very thick] (25.5,6) to [bend left=20] (34,0);
\draw[gray,very thick] (1,0)--(34,0);


%right triangle
\draw[black,very thick] (29.2,4.5) to [bend right=8] (24.7,0.2);
\draw[black,very thick] (29.2,4.5) to [bend left=8] (33.7,0.2);
\draw[black,very thick] (24.7,0.2)--(33.7,0.2);


%left triangle
\draw[black,very thick] (s5)+(0.3,0) to [bend right=8] (1.3,0.2);
\draw[black,very thick] (s5)+(0.3,0) to [bend left=8] (10.3,0.2);
\draw[black,very thick] (1.3,0.2)--(10.3,0.2);


%second right triangle
\draw[black,very thick] (24,3.5) to [bend left=8] (28.3,0.2);
\draw[black,very thick] (24,3.5) to [bend right=8] (19.7,0.2);
\draw[black,very thick] (19.7,0.2)--(28.3,0.2);


%left branch sets
\draw[blue,very thick] (2.4,0.7) circle (0.4);
\draw[blue,very thick] (3.6,0.7) circle (0.4);

\draw[blue,very thick] (9.2,0.7) circle (0.4);
\draw[blue,very thick] (8,0.7) circle (0.4);

\draw[blue,very thick] (5.8,3.85) circle (0.4);


%right branch sets
\draw[blue,very thick] (25.8,0.7) circle (0.4);
\draw[blue,very thick] (27,0.7) circle (0.4);

\draw[blue,very thick] (32.6,0.7) circle (0.4);
\draw[blue,very thick] (31.4,0.7) circle (0.4);

\draw[blue,very thick] (29.2,3.85) circle (0.4);

%second right branch sets
\draw[blue,very thick] (21,0.7) circle (0.4);
\draw[blue,very thick] (22.2,0.7) circle (0.4);


%paths
\draw[black, thick] (17.5,7) to [bend right=10] (5.8,4);
\draw[black, thick] (17.5,7) to [bend left=10] (29.2,4);

\draw [red,thick] plot [smooth, tension=0.4] coordinates {(8,0.9) (9,1.2) (16,2.2) (20.9,1.3) (22.4,0.7) (25.7,0.7)};

\draw [Green,thick] plot [smooth, tension=0.4] coordinates {(9.4,0.7) (20.2,0.7) (24,2.85) (27,0.9)};

%B
\draw[dashed,thick] (1,3.55) to [bend right=6] (34,3.4);

\tikzstyle{every node}=[]
\draw (6,1.8) node {\Large $\nabla_0$};
\draw (29.4,1.8) node {\Large $\nabla_1$};
\draw (17.5,6.4) node {\large $P$};
\draw[red] (10.8,2.1) node {\large $P'_0$};
\draw[Green] (14,1.2) node {\large $P'_1$};
\draw (24,1.8) node {\Large $\nabla'$};
\draw (33.5,4) node {\large $B$};

\end{tikzpicture}
}

==> FatK5_1.tex <==
\scalebox{0.75}{%
\begin{tikzpicture}[scale=1/2,auto=left]

\tikzstyle{every node}=[inner sep=1.5pt, fill=black,circle,draw]
\node[orange,thick] (v1) at (1,0) {};
\node[LimeGreen,thick] (v34) at (34,0) {};
\draw[dotted, thick] (v1)--(v34);
\node[cyan,thick] (v2) at (2,0) {};
\node[cyan,thick] (v3) at (3,0) {};
\node[cyan,thick] (v4) at (4,0) {};
\node[cyan,thick] (v17) at (17,0) {};
\node[cyan,thick] (v18) at (18,0) {};
\node[cyan,thick] (v27) at (26.5,0) {};
\node[cyan,thick] (v29) at (29,0) {};
\node[magenta,thick] (v30) at (30,0) {};
\node[magenta,thick] (v31) at (31,0) {};
\node[magenta,thick] (v32) at (32,0) {};
\node[magenta,thick] (v33) at (33,0) {};


\node[orange,thick] (u2) at (2.5,1) {};
\node[blue,thick] (u16) at (16.5,1) {};
\node (u18) at (18.5,1) {};
\node[LimeGreen,thick] (u27) at (28,1) {};
\node[LimeGreen,thick] (u32) at (32.5,1) {};

\draw[orange, ultra thick] (u2) to [bend right=20] (v1);
\draw[dotted, thick] (u18) to [bend right=20] (v17);
\draw[dotted, thick] (u27) to [bend right=20] (v27);
\draw[dotted, thick] (u32) to [bend right=20] (v31);

%\draw[dotted,thick] (u2) to [bend left=20] (v4);
\draw[dotted, thick] (u16) to [bend left=20] (v18);
\draw[LimeGreen,ultra thick] (u32) to [bend left=20] (v34);



\node[blue,thick] (r9) at (9.5,4) {};
\node[blue,thick] (r25) at (25.5,4) {};

\node[blue,thick] (q17) at (17.5,5) {};
\draw[blue,ultra thick] (r9) -- (q17);
\draw[blue,ultra thick] (q17)--(r25);


\node[blue,thick] (x1) at (7,3.4) {};
%\node[blue, thick] (s5) at (4.8,2.4) {};
\draw[dashed,blue, ultra thick] (r9) to [bend right=8] (x1);
\draw[dashed,thick] (x1) to [bend right=8] (u2);
\draw[dashed,blue, ultra thick] (r9) to [bend left=10] (u16);
\draw[dashed,thick] (r25) to [bend right=10] (u18);

\node[blue,thick] (x2) at (28,3.4) {};
\node[LimeGreen,thick] (s29) at (30.2,2.4) {};
\draw[blue,dashed,ultra thick] (r25) to [bend left=8] (x2);
\draw[dashed, thick] (x2) to [bend left=8] (s29);
\draw[LimeGreen,dashed,ultra thick] (s29) to [bend left=8] (u32);
\draw[LimeGreen,dashed,ultra thick] (s29) to [bend right=8] (u27);

\draw[dotted, thick] (0.5,1) to [bend left=20] (v2);
\draw[magenta,ultra thick] (34.5,1) to [bend right=20] (v33);



\draw[orange,ultra thick] (0.5,0)--(v1);

\draw[dotted, thick] (v34)--(34.5,0);

\draw[cyan, ultra thick] (v2) -- (v29);
\draw[magenta, ultra thick] (v30)--(v33);


\end{tikzpicture}
}

==> FatK5_2.tex <==
\scalebox{0.75}{%
\begin{tikzpicture}[scale=1/2,auto=left]

\path [fill=gray,opacity=0.3,draw=black]
(12.5,2) to [bend right=15] (11,0) to [bend right=20]
 (14,0) to [bend right=10] (12.5,2);


\tikzstyle{every node}=[inner sep=1.5pt, fill=black,circle,draw]
\node[orange,thick] (v1) at (1,0) {};
\node[orange,thick] (v34) at (34,0) {};
\draw[dotted, thick] (v1)--(v34);
\node[orange,thick] (v11) at (11,0) {};
\node[cyan,thick] (v12) at (12,0) {};
\node[magenta,thick] (v13) at (13,0) {};
\node[LimeGreen,thick] (v14) at (14,0) {};
\node[orange,thick] (v15) at (15,0) {};
\node[orange,thick] (v17) at (17,0) {};
\node[orange,thick] (v18) at (18,0) {};


\node[orange,thick] (u2) at (2.5,1) {};
%\node[magenta,thick] (u10) at (10.5,1) {};
\node[blue,thick] (u12) at (12.5,2) {};
\node[magenta,thick] (u14) at (14.5,1) {};
\node[magenta,thick] (u16) at (16.5,1) {};
\node (u18) at (18.5,1) {};
\node[orange,thick] (u32) at (32.5,1) {};

\draw[orange,ultra thick] (u2) to [bend right=20] (v1);
\draw[magenta,ultra thick] (u14) to [bend right=20] (v13);

\draw[dotted,thick] (u18) to [bend right=20] (v17);


\draw[dotted, thick] (u16) to [bend left=20] (v18);
\draw[orange,ultra thick] (u32) to [bend left=20] (v34);


\node[magenta,thick] (t11) at (11.5,3.5) {};
\node[magenta,thick] (t15) at (15.5,3.5) {};



\node[magenta,thick] (s13) at (13.5,5) {};



\draw[magenta, ultra thick] (t11) -- (s13);
\draw[magenta,ultra thick] (s13)--(t15);


\node[orange,thick] (r9) at (9.5,7) {};
\node[orange,thick] (r25) at (25.5,7) {};


\node[orange,thick] (q17) at (17.5,8) {};
\draw[orange,ultra thick] (r9) -- (q17)--(r25);



\draw[orange,ultra thick] (v15) -- (v34);
\draw[orange, ultra thick] (v1) -- (v11);



%\node[magenta,thick] (x1) at (12,6) {};

\draw[dashed,thick] (r9) to [bend left=10] (s13);
%\draw[magenta,dashed,ultra thick] (x1) to [bend left=8] (s13);
\draw[magenta,dashed,ultra thick] (t15) to [bend left=10] (u16);
\draw[dashed,thick] (r25) to [bend right=20] (u18);
\draw[dashed,orange,ultra thick] (r9) to [bend right=20] (u2);
\draw[dashed,orange,ultra thick] (r25) to [bend left=20] (u32);

%\draw[magenta,dashed,ultra thick] (t11) to [bend right=10] (u10);
\draw[dashed,thick](t11) to [bend left=10] (u12);
\draw[magenta,dashed,ultra thick] (t15) to [bend right=10] (u14);




\tikzstyle{every node}=[]

\end{tikzpicture}
}

==> K3t_1.tex <==
\scalebox{0.75}{%
\begin{tikzpicture}[scale=1/2,auto=left]

\tikzstyle{every node}=[inner sep=1.5pt, fill=black,circle,draw]
\node[orange,ultra thick] (v1) at (1,0) {};
\node[blue,ultra thick] (v18) at (18,0) {};
\draw[dotted, thick] (v1)--(v18);
\node (v2) at (2,0) {};
\node (v3) at (3,0) {};
\node (v4) at (4,0) {};
\node (v5) at (5,0) {};
\node (v6) at (6,0) {};
\node (v7) at (7,0) {};
\node (v8) at (8,0) {};
\node (v9) at (9,0) {};
\node (v10) at (10,0) {};
\node (v11) at (11,0) {};
\node (v12) at (12,0) {};
\node (v13) at (13,0) {};
\node (v14) at (14,0) {};
\node (v15) at (15,0) {};
\node (v16) at (16,0) {};
\node[Green,ultra thick] (v17) at (17,0) {};


\node (u2) at (2.5,1) {};
\node (u4) at (4.5,1) {};
\node (u6) at (6.5,1) {};
\node (u8) at (8.5,1) {};
\node (u10) at (10.5,1) {};
\node (u12) at (12.5,1) {};
\node (u14) at (14.5,1) {};
\node[blue] (u16) at (16.5,1) {};

\draw[dotted,thick] (u2) to [bend right=20] (v1);
\draw[dotted,thick] (u4) to [bend right=20] (v3);
\draw[dotted,thick] (u6) to [bend right=20] (v5);
\draw[dotted,thick] (u8) to [bend right=20] (v7);
\draw[dotted,thick] (u10) to [bend right=20] (v9);
\draw[dotted,thick] (u12) to [bend right=20] (v11);
\draw[dotted,thick] (u14) to [bend right=20] (v13);
\draw[dotted,thick] (u16) to [bend right=20] (v15);

\draw[dotted,thick] (u2) to [bend left=20] (v4);
\draw[dotted,thick] (u4) to [bend left=20] (v6);
\draw[dotted,thick] (u6) to [bend left=20] (v8);
\draw[dotted,thick] (u8) to [bend left=20] (v10);
\draw[dotted,thick] (u10) to [bend left=20] (v12);
\draw[dotted,thick] (u12) to [bend left=20] (v14);
\draw[dotted,thick] (u14) to [bend left=20] (v16);
\draw[blue,ultra thick] (u16) to [bend left=20] (v18);

\node (t3) at (3.5,2) {};
\node (t7) at (7.5,2) {};
\node (t11) at (11.5,2) {};
\node[blue] (t15) at (15.5,2) {};

\draw (u2) -- (t3)--(u4);
\draw (u6) -- (t7)--(u8);
\draw (u10) -- (t11)--(u12);
\draw (u14) -- (t15)--(u16);

\node (s5) at (5.5,3) {};
\node[blue] (s13) at (13.5,3) {};

\draw (t3) -- (s5)--(t7);
\draw (t11) -- (s13)--(t15);

\node[blue,ultra thick] (r9) at (9.5,4) {};

\draw (s5) -- (r9)--(s13);

\draw[blue,ultra thick] (u16) -- (t15) -- (s13) -- (r9);


\tikzstyle{every node}=[]
\draw[orange] (-1,0.5) node [] {$\SO(G_t) \in B_1$};
\draw[Green] (17,-0.7) node [] {$\TI(G_t) \in B_2$};
\draw[blue] (20,0.5) node [] {$\TO(G_t) \in B_3$};
\draw[blue] (9.5,3.1) node [] {$\RR(G_t) \in B_3$};

\end{tikzpicture}
}

==> K3t_2.tex <==
\scalebox{0.73}{%
\begin{tikzpicture}[scale=1/2,auto=left]

 \path [fill=gray,opacity=0.3,draw=black]
(20.5,4) to [bend right=10] (16,0) to [bend right=5]
 (25,0) to [bend right=10] (20.5,4);
 

\tikzstyle{every node}=[inner sep=1.5pt, fill=black,circle,draw]
\node[orange,ultra thick] (v1) at (1,0) {};
\node[blue,ultra thick] (v34) at (34,0) {};
\draw[dotted, thick] (v1) -- (v34);
\node[orange,ultra thick] (v17) at (16,0) {};
\node[blue,ultra thick] (v18) at (19,0) {};
\node[Green,ultra thick] (v25) at (25,0) {};
\node[Green,ultra thick] (v29) at (30,0) {};
\node[Green,ultra thick] (v33) at (32,0) {};

\node[blue,ultra thick] (r1) at (17.5,10) {};
\node[blue,ultra thick] (s9) at (9.5,8) {};
\node[blue,ultra thick] (s27) at (25,8) {};

\node[magenta,ultra thick] (t1) at (23.188,6.4) {};
\node[magenta,ultra thick] (x1) at (22.292,5.6) {};
\node[magenta,ultra thick] (x2) at (24.084,7.2) {};
%\node[orange,ultra thick] (x3) at (28.4,1) {};

\node[orange,ultra thick] (n1) at (21.396,4.8) {};

\node[orange,ultra thick] (u1) at (20.5,4) {};

\draw[blue,ultra thick] (v18) -- (s9) -- (r1) -- (s27) -- (v34);
\draw[thick,dotted] (v1) -- (s9);
\draw[orange,ultra thick] (v1) -- (v17) -- (u1) -- (n1);
\draw[dotted,thick] (u1) -- (v25);
\draw[Green,ultra thick] (v25) -- (v33);

\draw[magenta,ultra thick] (x1) -- (x2);
%\draw[orange,ultra thick] (t1) -- (x3);

\draw[cyan,ultra thick] (n1) -- (x1);
\draw[cyan,ultra thick] (t1) -- (v29);
\draw[cyan,ultra thick] (x2) -- (s27);







\tikzstyle{every node}=[]
\draw[orange] (1,-0.8) node [] {$\SO(G_{t+1})$};
\draw[blue] (34.9,-0.8) node [] {$\TO(G_{t+1})$};
\draw[Green] (31.7,-0.8) node [] {$\TI(G_{t+1})$};
\draw[blue] (17.5,9) node [] {$\RR(G_{t+1})$};

\draw[orange] (9,1) node [] {\Large $B'_1$};
\draw[blue] (30.5,5) node [] {\Large $B'_3$};
\draw[Green] (26.5,1) node [] {\Large $B'_2$};
\draw[magenta] (22.4,6.8) node [] {\Large $B^{t+1}$};

\draw[orange] (16,-0.8) node [] {$\SO(\Delta'_1)$};
\draw[blue] (19,-0.8) node [] {$\SI(\Delta'_1)$};
\draw[Green] (25,-0.8) node [] {$\TO(\Delta'_1)$};

\draw[gray] (9.5,5) node [] {\LARGE $\Delta_0$};
\draw[gray] (26,5) node [] {\LARGE $\Delta_1$};
\draw[gray] (20.5,1.5) node [] {\LARGE $\Delta'_1$};

\end{tikzpicture}
}

==> K4t.tex <==
\scalebox{0.79}{%
\begin{tikzpicture}[scale=1/2,auto=left]

\tikzstyle{every node}=[gray,inner sep=1.5pt, fill=gray,circle,draw]
\tikzset{every path/.style={draw=gray}}
\node[blue,thick] (v1) at (1,0) {};
\node[ForestGreen,thick] (v34) at (34,0) {};
\draw[dotted, thick] (v1)--(v34);
\node[cyan,thick] (v2) at (2,0) {};
\node[cyan,thick] (v3) at (3,0) {};
\node[blue,thick] (v4) at (4,0) {};
\node[blue,thick] (v5) at (5,0) {};
\node[cyan,thick] (v6) at (6,0) {};
\node[cyan,thick] (v7) at (7,0) {};
\node[blue,thick] (v8) at (8,0) {};
\node[blue,thick] (v9) at (9,0) {};
\node[cyan,thick] (v10) at (10,0) {};
\node[cyan,thick] (v11) at (11,0) {};
\node[blue,thick] (v12) at (12,0) {};
\node[blue,thick] (v13) at (13,0) {};
\node[ForestGreen,thick] (v14) at (14,0) {};
\node[ForestGreen,thick] (v15) at (15,0) {};
\node[LimeGreen,thick] (v16) at (16,0) {};
\node[LimeGreen,thick] (v17) at (17,0) {};
\node[ForestGreen,thick] (v18) at (18,0) {};
\node[ForestGreen,thick] (v19) at (19,0) {};
\node[LimeGreen,thick] (v20) at (20,0) {};
\node[LimeGreen,thick] (v21) at (21,0) {};
\node[ForestGreen,thick] (v22) at (22,0) {};
\node[ForestGreen,thick] (v23) at (23,0) {};
\node[LimeGreen,thick] (v24) at (24,0) {};
\node[LimeGreen,thick] (v25) at (25,0) {};
\node[ForestGreen,thick] (v26) at (26,0) {};
\node[ForestGreen,thick] (v27) at (27,0) {};
\node[LimeGreen,thick] (v28) at (28,0) {};
\node[LimeGreen,thick] (v29) at (29,0) {};
\node[ForestGreen,thick] (v30) at (30,0) {};
\node[ForestGreen,thick] (v31) at (31,0) {};
\node[LimeGreen,thick] (v32) at (32,0) {};
\node[LimeGreen,thick] (v33) at (33,0) {};


\node[blue,thick] (u2) at (2.5,1) {};
\node[cyan,thick] (u4) at (4.5,1) {};
\node[blue,thick] (u6) at (6.5,1) {};
\node[cyan,thick] (u8) at (8.5,1) {};
\node[blue,thick] (u10) at (10.5,1) {};
\node[cyan,thick] (u12) at (12.5,1) {};
\node[LimeGreen,thick] (u14) at (14.5,1) {};
\node[ForestGreen,thick] (u16) at (16.5,1) {};
\node[LimeGreen,thick] (u18) at (18.5,1) {};
\node[ForestGreen,thick] (u20) at (20.5,1) {};
\node[LimeGreen,thick] (u22) at (22.5,1) {};
\node[ForestGreen,thick] (u24) at (24.5,1) {};
\node[LimeGreen,thick] (u26) at (26.5,1) {};
\node[ForestGreen,thick] (u28) at (28.5,1) {};
\node[LimeGreen,thick] (u30) at (30.5,1) {};
\node[ForestGreen,thick] (u32) at (32.5,1) {};

\draw[blue,ultra thick] (u2) to [bend right=20] (v1);
\draw[cyan,ultra thick] (u4) to [bend right=20] (v3);
\draw[blue,ultra thick] (u6) to [bend right=20] (v5);
\draw[cyan,ultra thick] (u8) to [bend right=20] (v7);
\draw[blue,ultra thick] (u10) to [bend right=20] (v9);
\draw[cyan,ultra thick] (u12) to [bend right=20] (v11);
\draw[dotted,thick] (u14) to [bend right=20] (v13);
\draw[ForestGreen,ultra thick] (u16) to [bend right=20] (v15);
\draw[LimeGreen,ultra thick] (u18) to [bend right=20] (v17);
\draw[ForestGreen,ultra thick] (u20) to [bend right=20] (v19);
\draw[LimeGreen,ultra thick] (u22) to [bend right=20] (v21);
\draw[ForestGreen,ultra thick] (u24) to [bend right=20] (v23);
\draw[LimeGreen,ultra thick] (u26) to [bend right=20] (v25);
\draw[ForestGreen,ultra thick] (u28) to [bend right=20] (v27);
\draw[LimeGreen,ultra thick] (u30) to [bend right=20] (v29);
\draw[ForestGreen,ultra thick] (u32) to [bend right=20] (v31);

\draw[blue,ultra thick] (u2) to [bend left=20] (v4);
\draw[cyan,ultra thick] (u4) to [bend left=20] (v6);
\draw[blue,ultra thick] (u6) to [bend left=20] (v8);
\draw[cyan,ultra thick] (u8) to [bend left=20] (v10);
\draw[blue,ultra thick] (u10) to [bend left=20] (v12);
\draw[dotted,thick] (u12) to [bend left=20] (v14);
\draw[LimeGreen,ultra thick] (u14) to [bend left=20] (v16);
\draw[ForestGreen,ultra thick] (u16) to [bend left=20] (v18);
\draw[LimeGreen,ultra thick] (u18) to [bend left=20] (v20);
\draw[ForestGreen,ultra thick] (u20) to [bend left=20] (v22);
\draw[LimeGreen,ultra thick] (u22) to [bend left=20] (v24);
\draw[ForestGreen,ultra thick] (u24) to [bend left=20] (v26);
\draw[LimeGreen,ultra thick] (u26) to [bend left=20] (v28);
\draw[ForestGreen,ultra thick] (u28) to [bend left=20] (v30);
\draw[LimeGreen,ultra thick] (u30) to [bend left=20] (v32);
\draw[ForestGreen,ultra thick] (u32) to [bend left=20] (v34);

\draw[cyan,ultra thick] (v2)--(v3);
\draw[blue,ultra thick] (v4)--(v5);
\draw[cyan,ultra thick] (v6)--(v7);
\draw[blue,ultra thick] (v8)--(v9);
\draw[cyan,ultra thick] (v10)--(v11);
\draw[blue,ultra thick] (v12)--(v13);
\draw[ForestGreen,ultra thick] (v14)--(v15);
\draw[LimeGreen,ultra thick] (v16)--(v17);
\draw[ForestGreen,ultra thick] (v18)--(v19);
\draw[LimeGreen,ultra thick] (v20)--(v21);
\draw[ForestGreen,ultra thick] (v22)--(v23);
\draw[LimeGreen,ultra thick] (v24)--(v25);
\draw[ForestGreen,ultra thick] (v26)--(v27);
\draw[LimeGreen,ultra thick] (v28)--(v29);
\draw[ForestGreen,ultra thick] (v30)--(v31);
\draw[LimeGreen,ultra thick] (v32)--(v33);

\node[magenta,thick] (t3) at (3.5,2) {};
\node[magenta,thick] (t7) at (7.5,2) {};
\node[orange,thick] (t11) at (11.5,2) {};
\node[orange,thick] (t15) at (15.5,2) {};
\node (t19) at (19.5,2) {};
\node (t23) at (23.5,2) {};
\node[magenta,thick] (t27) at (27.5,2) {};
\node[magenta,thick] (t31) at (31.5,2) {};

\draw (u2) -- (t3)--(u4);
\draw (u6) -- (t7)--(u8);
\draw (u10) -- (t11)--(u12);
\draw (u14) -- (t15)--(u16);
\draw (u18) -- (t19)--(u20);
\draw (u22) -- (t23)--(u24);
\draw (u26) -- (t27)--(u28);
\draw (u30) -- (t31)--(u32);

\node[magenta,thick] (s5) at (5.5,3) {};
\node[orange,thick] (s13) at (13.5,3) {};
\node (s21) at (21.5,3) {};
\node[magenta,thick] (s29) at (29.5,3) {};

\draw[magenta,ultra thick] (t3) -- (s5)--(t7);
\draw[orange,ultra thick] (t11) -- (s13)--(t15);
\draw (t19) -- (s21)--(t23);
\draw[magenta,ultra thick] (t27) -- (s29)--(t31);

\node[magenta,thick] (r9) at (9.5,4) {};
\node[magenta,thick] (r25) at (25.5,4) {};

\draw (s5) -- (r9)--(s13);
\draw (s21) -- (r25)--(s29);

\draw[magenta,ultra thick] (r9)--(s5);
\draw[magenta,ultra thick] (r25)--(s29);

\node[magenta,thick] (q17) at (17.5,5) {};
\draw[magenta,ultra thick] (r9) -- (q17)--(r25);

\tikzstyle{every node}=[]
%\draw[above left] (q17) node []           {$\RR(G)$};
%\draw[below] (q17) node []           {$\RR(G)$};
%\draw[blue,below left] (v1) node []           {\small{$\SO(G)$}};
%\draw[blue,below] (v2) node []           {\small{$\SI(G)$}};
%\draw[blue,below] (v33) node []           {\small{$\TI(G)$}};
%\draw[blue,below right] (v34) node []           {\small{$\TO(G)$}};

\end{tikzpicture}
}

==> K4tFat.tex <==
\scalebox{0.79}{%
\begin{tikzpicture}[scale=1/2,auto=left]

\tikzstyle{every node}=[gray,inner sep=1.5pt, fill=gray,circle,draw]
\tikzset{every path/.style={draw=gray}}
\node[LimeGreen,thick] (v1) at (1,0) {};
\node[ForestGreen,thick] (v34) at (34,0) {};
\draw[dotted, thick] (v1)--(v34);
\node[ForestGreen,thick] (v2) at (2,0) {};
\node[ForestGreen,thick] (v3) at (3,0) {};
\node[ForestGreen,thick] (v4) at (4,0) {};
\node[ForestGreen,thick] (v5) at (5,0) {};
\node[LimeGreen,thick] (v6) at (6,0) {};
\node[LimeGreen,thick] (v7) at (7,0) {};
\node[ForestGreen,thick] (v8) at (8,0) {};
\node[ForestGreen,thick] (v9) at (9,0) {};
\node[LimeGreen,thick] (v10) at (10,0) {};
\node[LimeGreen,thick] (v11) at (11,0) {};
\node[ForestGreen,thick] (v12) at (12,0) {};
\node[ForestGreen,thick] (v13) at (13,0) {};
\node[LimeGreen,thick] (v14) at (14,0) {};
\node[LimeGreen,thick] (v15) at (15,0) {};
\node[ForestGreen,thick] (v16) at (16,0) {};
\node[ForestGreen,thick] (v17) at (17,0) {};
\node[LimeGreen,thick] (v18) at (18,0) {};
\node[LimeGreen,thick] (v19) at (19,0) {};
\node[LimeGreen,thick] (v20) at (20,0) {};
\node[LimeGreen,thick] (v21) at (21,0) {};
\node[ForestGreen,thick] (v22) at (22,0) {};
\node[ForestGreen,thick] (v23) at (23,0) {};
\node[LimeGreen,thick] (v24) at (24,0) {};
\node[LimeGreen,thick] (v25) at (25,0) {};
\node[ForestGreen,thick] (v26) at (26,0) {};
\node[ForestGreen,thick] (v27) at (27,0) {};
\node[LimeGreen,thick] (v28) at (28,0) {};
\node[LimeGreen,thick] (v29) at (29,0) {};
\node[ForestGreen,thick] (v30) at (30,0) {};
\node[ForestGreen,thick] (v31) at (31,0) {};
\node[LimeGreen,thick] (v32) at (32,0) {};
\node[LimeGreen,thick] (v33) at (33,0) {};


\node[LimeGreen,thick] (u2) at (2.5,1) {};
\node[LimeGreen,thick] (u4) at (4.5,1) {};
\node[ForestGreen,thick] (u6) at (6.5,1) {};
\node[LimeGreen,thick] (u8) at (8.5,1) {};
\node[ForestGreen,thick] (u10) at (10.5,1) {};
\node[LimeGreen,thick] (u12) at (12.5,1) {};

\node[ForestGreen,thick] (u14) at (14.5,1) {};
\node[LimeGreen,thick] (u16) at (16.5,1) {};
\node[ForestGreen,thick] (u18) at (18.5,1) {};
\node[ForestGreen,thick] (u20) at (20.5,1) {};
\node[LimeGreen,thick] (u22) at (22.5,1) {};
\node[ForestGreen,thick] (u24) at (24.5,1) {};
\node[LimeGreen,thick] (u26) at (26.5,1) {};
\node[ForestGreen,thick] (u28) at (28.5,1) {};
\node[LimeGreen,thick] (u30) at (30.5,1) {};
\node[ForestGreen,thick] (u32) at (32.5,1) {};

\draw[LimeGreen,ultra thick] (u2) to [bend right=20] (v1);
\draw[dotted,thick] (u4) to [bend right=20] (v3);
\draw[ForestGreen,ultra thick] (u6) to [bend right=20] (v5);
\draw[LimeGreen,ultra thick] (u8) to [bend right=20] (v7);
\draw[ForestGreen,ultra thick] (u10) to [bend right=20] (v9);
\draw[LimeGreen,ultra thick] (u12) to [bend right=20] (v11);
\draw[ForestGreen,ultra thick] (u14) to [bend right=20] (v13);
\draw[LimeGreen,ultra thick] (u16) to [bend right=20] (v15);
\draw[ForestGreen,ultra thick] (u18) to [bend right=20] (v17);
\draw[dotted,thick] (u20) to [bend right=20] (v19);
\draw[LimeGreen,ultra thick] (u22) to [bend right=20] (v21);
\draw[ForestGreen,ultra thick] (u24) to [bend right=20] (v23);
\draw[LimeGreen,ultra thick] (u26) to [bend right=20] (v25);
\draw[ForestGreen,ultra thick] (u28) to [bend right=20] (v27);
\draw[LimeGreen,ultra thick] (u30) to [bend right=20] (v29);
\draw[ForestGreen,ultra thick] (u32) to [bend right=20] (v31);

\draw[dotted,thick] (u2) to [bend left=20] (v4);
\draw[LimeGreen,ultra thick] (u4) to [bend left=20] (v6);
\draw[ForestGreen,ultra thick] (u6) to [bend left=20] (v8);
\draw[LimeGreen,ultra thick] (u8) to [bend left=20] (v10);
\draw[ForestGreen,ultra thick] (u10) to [bend left=20] (v12);
\draw[LimeGreen,ultra thick] (u12) to [bend left=20] (v14);
\draw[ForestGreen,ultra thick] (u14) to [bend left=20] (v16);
\draw[LimeGreen,ultra thick] (u16) to [bend left=20] (v18);
\draw[dotted,thick] (u18) to [bend left=20] (v20);
\draw[ForestGreen,ultra thick] (u20) to [bend left=20] (v22);
\draw[LimeGreen,ultra thick] (u22) to [bend left=20] (v24);
\draw[ForestGreen,ultra thick] (u24) to [bend left=20] (v26);
\draw[LimeGreen,ultra thick] (u26) to [bend left=20] (v28);
\draw[ForestGreen,ultra thick] (u28) to [bend left=20] (v30);
\draw[LimeGreen,ultra thick] (u30) to [bend left=20] (v32);
\draw[ForestGreen,ultra thick] (u32) to [bend left=20] (v34);

\draw[ForestGreen,ultra thick] (v2)--(v5);
\draw[LimeGreen,ultra thick] (v6)--(v7);
\draw[ForestGreen,ultra thick] (v8)--(v9);
\draw[LimeGreen,ultra thick] (v10)--(v11);
\draw[ForestGreen,ultra thick] (v12)--(v13);
\draw[LimeGreen,ultra thick] (v14)--(v15);
\draw[ForestGreen,ultra thick] (v16)--(v17);
\draw[LimeGreen,ultra thick] (v18)--(v21);
\draw[ForestGreen,ultra thick] (v22)--(v23);
\draw[LimeGreen,ultra thick] (v24)--(v25);
\draw[ForestGreen,ultra thick] (v26)--(v27);
\draw[LimeGreen,ultra thick] (v28)--(v29);
\draw[ForestGreen,ultra thick] (v30)--(v31);
\draw[LimeGreen,ultra thick] (v32)--(v33);

\node[LimeGreen,thick] (t3) at (3.5,2) {};
\node (t7) at (7.5,2) {};
\node (t11) at (11.5,2) {};
\node (t15) at (15.5,2) {};
\node[ForestGreen,thick] (t19) at (19.5,2) {};
\node (t23) at (23.5,2) {};
\node (t27) at (27.5,2) {};
\node (t31) at (31.5,2) {};

\draw[LimeGreen,ultra thick] (u2) -- (t3)--(u4);
\draw (u6) -- (t7)--(u8);
\draw (u10) -- (t11)--(u12);
\draw (u14) -- (t15)--(u16);
\draw[ForestGreen,ultra thick] (u18) -- (t19)--(u20);
\draw (u22) -- (t23)--(u24);
\draw (u26) -- (t27)--(u28);
\draw (u30) -- (t31)--(u32);

\node[black,thick] (s5) at (5.5,3) {};
\node (s13) at (13.5,3) {};
\node[black,thick] (s21) at (21.5,3) {};
\node (s29) at (29.5,3) {};

\draw (t3) -- (s5)--(t7);
\draw (t11) -- (s13)--(t15);
\draw (t19) -- (s21)--(t23);
\draw (t27) -- (s29)--(t31);


\node[magenta,thick] (r9) at (9.5,4) {};
\node[magenta,thick] (r25) at (25.5,4) {};

\draw (s5) -- (r9)--(s13);
\draw (s21) -- (r25)--(s29);

\draw[black,ultra thick] (t3) -- (s5) -- (r9);
\draw[black,ultra thick] (t19) -- (s21) -- (r25);


\node[magenta,thick] (q17) at (17.5,5) {};
\draw[magenta,ultra thick] (r9) -- (q17)--(r25);


\end{tikzpicture}
}

==> K7.tex <==
\scalebox{0.75}{%
\begin{tikzpicture}[scale=1/2,auto=left]

\tikzstyle{every node}=[inner sep=1.5pt, fill=gray,circle,draw]
\tikzset{every path/.style={draw=gray}}
\node[ForestGreen,thick] (v1) at (1,0) {};
\node[RedViolet,thick] (v34) at (34,0) {};
\draw[dotted, thick] (v1)--(v34);
\node[LimeGreen,thick] (v2) at (2,0) {};
\node[LimeGreen,thick] (v3) at (3,0) {};
\node[ForestGreen,thick] (v4) at (4,0) {};
\node[ForestGreen,thick] (v5) at (5,0) {};
\node[LimeGreen,thick] (v6) at (6,0) {};
\node[LimeGreen,thick] (v7) at (7,0) {};
\node[ForestGreen,thick] (v8) at (8,0) {};
\node[ForestGreen,thick] (v9) at (9,0) {};
\node[LimeGreen,thick] (v10) at (10,0) {};
\node[LimeGreen,thick] (v11) at (11,0) {};
\node[cyan,thick] (v12) at (12,0) {};
\node[cyan,thick] (v13) at (13,0) {};
\node[orange,thick] (v14) at (14,0) {};
\node[orange,thick] (v15) at (15,0) {};
\node[orange,thick] (v16) at (16,0) {};
\node[orange,thick] (v17) at (17,0) {};
\node[cyan,thick] (v18) at (18,0) {};
\node[cyan,thick] (v19) at (19,0) {};
\node[magenta,thick] (v20) at (20,0) {};
\node[magenta,thick] (v21) at (21,0) {};
\node[RedViolet,thick] (v22) at (22,0) {};
\node[RedViolet,thick] (v23) at (23,0) {};
\node[magenta,thick] (v24) at (24,0) {};
\node[magenta,thick] (v25) at (25,0) {};
\node[RedViolet,thick] (v26) at (26,0) {};
\node[RedViolet,thick] (v27) at (27,0) {};
\node[magenta,thick] (v28) at (28,0) {};
\node[magenta,thick] (v29) at (29,0) {};
\node[RedViolet,thick] (v30) at (30,0) {};
\node[RedViolet,thick] (v31) at (31,0) {};
\node[magenta,thick] (v32) at (32,0) {};
\node[magenta,thick] (v33) at (33,0) {};


\node[ForestGreen,thick] (u2) at (2.5,1) {};
\node[LimeGreen,thick] (u4) at (4.5,1) {};
\node[ForestGreen,thick] (u6) at (6.5,1) {};
\node[LimeGreen,thick] (u8) at (8.5,1) {};
\node[ForestGreen,thick] (u10) at (10.5,1) {};
\node[orange,thick] (u12) at (12.5,1) {};
\node[cyan,thick] (u14) at (14.5,1) {};
\node[cyan,thick] (u16) at (16.5,1) {};
\node[orange,thick] (u18) at (18.5,1) {};
\node[RedViolet,thick] (u20) at (20.5,1) {};
\node[magenta,thick] (u22) at (22.5,1) {};
\node[RedViolet,thick] (u24) at (24.5,1) {};
\node[magenta,thick] (u26) at (26.5,1) {};
\node[RedViolet,thick] (u28) at (28.5,1) {};
\node[magenta,thick] (u30) at (30.5,1) {};
\node[RedViolet,thick] (u32) at (32.5,1) {};

\draw[ForestGreen,ultra thick] (u2) to [bend right=20] (v1);
\draw[LimeGreen,ultra thick] (u4) to [bend right=20] (v3);
\draw[ForestGreen,ultra thick] (u6) to [bend right=20] (v5);
\draw[LimeGreen,ultra thick] (u8) to [bend right=20] (v7);
\draw[ForestGreen,ultra thick] (u10) to [bend right=20] (v9);
\draw[dotted,thick] (u12) to [bend right=20] (v11);
\draw[cyan,ultra thick] (u14) to [bend right=20] (v13);
\draw[dotted,thick] (u16) to [bend right=20] (v15);
\draw[orange,ultra thick] (u18) to [bend right=20] (v17);
\draw[dotted,thick] (u20) to [bend right=20] (v19);
\draw[magenta,ultra thick] (u22) to [bend right=20] (v21);
\draw[RedViolet,ultra thick] (u24) to [bend right=20] (v23);
\draw[magenta,ultra thick] (u26) to [bend right=20] (v25);
\draw[RedViolet,ultra thick] (u28) to [bend right=20] (v27);
\draw[magenta,ultra thick] (u30) to [bend right=20] (v29);
\draw[RedViolet,ultra thick] (u32) to [bend right=20] (v31);

\draw[ForestGreen,ultra thick] (u2) to [bend left=20] (v4);
\draw[LimeGreen,ultra thick] (u4) to [bend left=20] (v6);
\draw[ForestGreen,ultra thick] (u6) to [bend left=20] (v8);
\draw[LimeGreen,ultra thick] (u8) to [bend left=20] (v10);
\draw[dotted,thick] (u10) to [bend left=20] (v12);
\draw[orange,ultra thick] (u12) to [bend left=20] (v14);
\draw[dotted,thick] (u14) to [bend left=20] (v16);
\draw[cyan,ultra thick] (u16) to [bend left=20] (v18);
\draw[dotted,thick] (u18) to [bend left=20] (v20);
\draw[RedViolet,ultra thick] (u20) to [bend left=20] (v22);
\draw[magenta,ultra thick] (u22) to [bend left=20] (v24);
\draw[RedViolet,ultra thick] (u24) to [bend left=20] (v26);
\draw[magenta,ultra thick] (u26) to [bend left=20] (v28);
\draw[RedViolet,ultra thick] (u28) to [bend left=20] (v30);
\draw[magenta,ultra thick] (u30) to [bend left=20] (v32);
\draw[RedViolet,ultra thick] (u32) to [bend left=20] (v34);

\node[blue,thick] (t3) at (3.5,2) {};
\node (t7) at (7.5,2) {};
\node[orange,thick] (t11) at (11.5,2) {};
\node[cyan,thick] (t15) at (15.5,2) {};
\node[orange] (t19) at (19.5,2) {};
\node (t23) at (23.5,2) {};
\node (t27) at (27.5,2) {};
\node[blue,thick] (t31) at (31.5,2) {};

\draw (u2) -- (t3)--(u4);
\draw (u6) -- (t7)--(u8);
\draw (u10) -- (t11)--(u12);
\draw[cyan,ultra thick] (u14) -- (t15)--(u16);
\draw (u18) -- (t19)--(u20);
\draw (u22) -- (t23)--(u24);
\draw (u26) -- (t27)--(u28);
\draw (u30) -- (t31)--(u32);

\node[blue,thick] (s5) at (5.5,3) {};
\node[blue,thick] (s13) at (13.5,3) {};
\node (s21) at (21.5,3) {};
\node[blue,thick] (s29) at (29.5,3) {};

\draw (t3) -- (s5)--(t7);
\draw (t11) -- (s13)--(t15);
\draw (t19) -- (s21)--(t23);
\draw (t27) -- (s29)--(t31);

\node[blue,thick] (r9) at (9.5,4) {};
\node[blue,thick] (r25) at (25.5,4) {};

\draw[blue,ultra thick] (s5) -- (r9)--(s13);
\draw (s21) -- (r25)--(s29);

\node[blue,thick] (q17) at (17.5,5) {};
\draw[blue,ultra thick] (r9) -- (q17)--(r25);

\draw[blue, ultra thick] (t3)--(s5);
\draw[blue,ultra thick] (r25)--(s29)--(t31);
\draw[orange,ultra thick] (t11)--(u12);
\draw[orange,ultra thick] (t19)--(u18);



\draw (q17)--(13,5.5);
\draw[LimeGreen,ultra thick] (0.5,1) to [bend left=20] (v2);
\draw[magenta,ultra thick] (34.5,1) to [bend right=20] (v33);

\draw[ForestGreen,ultra thick] (0.5,0)--(v1);
\draw[LimeGreen,ultra thick] (v2)--(v3);
\draw[ForestGreen,ultra thick] (v4)--(v5);
\draw[LimeGreen,ultra thick] (v6)--(v7);
\draw[ForestGreen,ultra thick] (v8)--(v9);
\draw[LimeGreen,ultra thick] (v10)--(v11);
\draw[cyan,ultra thick] (v12)--(v13);
\draw[orange,ultra thick] (v14)--(v17);
\draw[cyan,ultra thick] (v18)--(v19);
\draw[magenta,ultra thick] (v20)--(v21);

\draw[magenta,ultra thick] (v20)--(v21);
\draw[RedViolet,ultra thick] (v22)--(v23);
\draw[magenta,ultra thick] (v24)--(v25);
\draw[RedViolet,ultra thick] (v26)--(v27);
\draw[magenta,ultra thick] (v28)--(v29);
\draw[RedViolet,ultra thick] (v30)--(v31);
\draw[magenta,ultra thick] (v32)--(v33);
\draw[RedViolet,ultra thick] (v34)--(34.5,0);


\tikzstyle{every node}=[]
%\draw[above left] (q17) node []           {$\RR(G)$};
%\draw[below] (q17) node []           {$\RR(G)$};
%\draw[blue,below left] (v1) node []           {\small{$\SO(G)$}};
%\draw[blue,below] (v2) node []           {\small{$\SI(G)$}};
%\draw[blue,below] (v33) node []           {\small{$\TI(G)$}};
%\draw[blue,below right] (v34) node []           {\small{$\TO(G)$}};
\draw[LimeGreen] (6.5,-0.6) node [] {\large $1$};
\draw[ForestGreen] (8.5,-0.6) node [] {\large $2$};
\draw[cyan] (12.5,-0.6) node [] {\large $3$};
\draw[orange] (15.5,-0.6) node [] {\large $4$};
\draw[magenta] (24.5,-0.6) node [] {\large $5$};
\draw[RedViolet] (26.5,-0.6) node [] {\large $6$};
\draw[blue] (17.5,4.2) node [] {\large $7$};

\end{tikzpicture}
}

==> K7_2.tex <==
\scalebox{0.75}{%
\begin{tikzpicture}[scale=1/2,auto=left]

\tikzstyle{every node}=[gray,inner sep=1.5pt, fill=gray,circle,draw]
\tikzset{every path/.style={draw=gray}}

\path [fill=gray,opacity=0.3,draw=gray]
(2,0) to [bend left=15] (2.5,1) to [bend left=20]
 (3.5,2.5) to [bend left=10] (7.5,2.5) to [bend left=20] (8.5,1) to [bend left=20] (9,0) to [bend left=15] (2,0);

\path [fill=gray,opacity=0.8,draw=black]
(10,0) to [bend left=15] (10.5,1) to [bend left=20]
 (11.5,2.5) to [bend left=10] (15.5,2.5) to [bend left=20] (16.5,1) to [bend left=20] (17,0) to [bend left=15] (10,0);

 \path [fill=gray,opacity=0.3,draw=gray]
(18,0) to [bend left=15] (18.5,1) to [bend left=20]
 (19.5,2.5) to [bend left=10] (23.5,2.5) to [bend left=20] (24.5,1) to [bend left=20] (25,0) to [bend left=15] (18,0);

\path [fill=gray,opacity=0.3,draw=black]
(26,0) to [bend left=15] (26.5,1) to [bend left=20]
 (27.5,2.5) to [bend left=10] (31.5,2.5) to [bend left=20] (32.5,1) to [bend left=20] (33,0) to [bend left=15] (26,0);

\tikzstyle{every node}=[inner sep=1.5pt, fill=gray,circle,draw]
\node[ForestGreen,thick] (v1) at (1,0) {};
\node[RedViolet,thick] (v34) at (34,0) {};
\node[LimeGreen,thick] (v10) at (10,0) {};
\draw[dotted, thick] (v1)--(v10);
\node[LimeGreen,thick] (v2) at (2,0) {};
%\node (v3) at (3,0) {};
%\node (v4) at (4,0) {};
\node[LimeGreen,thick] (v5) at (5,0) {};
\node[ForestGreen,thick] (v6) at (6,0) {};
%\node (v7) at (7,0) {};
%\node (v8) at (8,0) {};
\node[ForestGreen] (v9) at (9,0) {};
%\node (v11) at (11,0) {};
%\node (v12) at (12,0) {};
%\node (v13) at (13,0) {};
%\node (v14) at (14,0) {};
%\node (v15) at (15,0) {};
%\node (v16) at (16,0) {};
\node[magenta,thick] (v17) at (17,0) {};
\draw[dotted,thick] (v17)--(v26);
\node[RedViolet,thick] (v18) at (18,0) {};
%\node (v19) at (19,0) {};
%\node (v20) at (20,0) {};
%\node (v21) at (21,0) {};
%\node (v22) at (22,0) {};
%\node (v23) at (23,0) {};
%\node (v24) at (24,0) {};
\node[RedViolet,thick] (v25) at (25,0) {};
\node[RedViolet,thick] (v26) at (26,0) {};
%\node (v27) at (27,0) {};
%\node (v28) at (28,0) {};
%\node (v29) at (29,0) {};
%\node (v30) at (30,0) {};
%\node (v31) at (31,0) {};
%\node (v32) at (32,0) {};
\node[RedViolet,thick] (v33) at (33,0) {};

\draw[ForestGreen,ultra thick] (0.5,0)--(v1);
\draw[LimeGreen,ultra thick] (v2)--(v5);
\draw[ForestGreen,ultra thick] (v6)--(v9);
\draw[RedViolet,ultra thick] (v18)--(34.5,0);


\node[ForestGreen,thick] (u2) at (2.5,1) {};
%\node (u4) at (4.5,1) {};
%\node (u6) at (6.5,1) {};
\node[LimeGreen,thick] (u8) at (8.5,1) {};
\node[ForestGreen,thick] (u10) at (10.5,1) {};
%\node (u12) at (12.5,1) {};
%\node (u14) at (14.5,1) {};
\node[RedViolet,thick] (u16) at (16.5,1) {};
\node[magenta,thick] (u18) at (18.5,1) {};
%\node (u20) at (20.5,1) {};
%\node (u22) at (22.5,1) {};
\node (u24) at (24.5,1) {};
\node (u26) at (26.5,1) {};
%\node (u28) at (28.5,1) {};
%\node (u30) at (30.5,1) {};
\node (u32) at (32.5,1) {};

\draw[ForestGreen,ultra thick] (u2) to [bend right=20] (v1);
%\draw[dotted,thick] (u4) to [bend right=20] (v3);
%\draw[dotted,thick] (u6) to [bend right=20] (v5);
%\draw[dotted,thick] (u8) to [bend right=20] (v7);
\draw[ForestGreen,ultra thick] (u10) to [bend right=20] (v9);
%\draw[dotted,thick] (u12) to [bend right=20] (v11);
%\draw[dotted,thick] (u14) to [bend right=20] (v13);
%\draw[dotted,thick] (u16) to [bend right=20] (v15);
\draw[magenta,ultra thick] (u18) to [bend right=20] (v17);
%\draw[dotted,thick] (u20) to [bend right=20] (v19);
%\draw[dotted,thick] (u22) to [bend right=20] (v21);
%\draw[dotted,thick] (u24) to [bend right=20] (v23);
\draw[dotted,thick] (u26) to [bend right=20] (v25);
%\draw[dotted,thick] (u28) to [bend right=20] (v27);
%\draw[dotted,thick] (u30) to [bend right=20] (v29);
%\draw[dotted,thick] (u32) to [bend right=20] (v31);

%\draw[dotted,thick] (u2) to [bend left=20] (v4);
%\draw[dotted,thick] (u4) to [bend left=20] (v6);
%\draw[dotted,thick] (u6) to [bend left=20] (v8);
\draw[LimeGreen,ultra thick] (u8) to [bend left=20] (v10);
%\draw[dotted,thick] (u10) to [bend left=20] (v12);
%\draw[dotted,thick] (u12) to [bend left=20] (v14);
%\draw[dotted,thick] (u14) to [bend left=20] (v16);
\draw[RedViolet,ultra thick] (u16) to [bend left=20] (v18);
%\draw[dotted,thick] (u18) to [bend left=20] (v20);
%\draw[dotted,thick] (u20) to [bend left=20] (v22);
%\draw[dotted,thick] (u22) to [bend left=20] (v24);
\draw[dotted,thick] (u24) to [bend left=20] (v26);
%\draw[dotted,thick] (u26) to [bend left=20] (v28);
%\draw[dotted,thick] (u28) to [bend left=20] (v30);
%\draw[dotted,thick] (u30) to [bend left=20] (v32);
\draw[dotted,thick] (u32) to [bend left=20] (v34);

\node[ForestGreen,thick] (t3) at (3.5,2.5) {};
\node[LimeGreen,thick] (t7) at (7.5,2.5) {};
\node[blue,thick] (t11) at (11.5,2.5) {};
\node[blue,thick] (t15) at (15.5,2.5) {};
\node[magenta,thick] (t19) at (19.5,2.5) {};
\node (t23) at (23.5,2.5) {};
\node (t27) at (27.5,2.5) {};
\node (t31) at (31.5,2.5) {};

%\draw (u2) -- (t3)--(u4);
%\draw (u6) -- (t7)--(u8);
%\draw (u10) -- (t11)--(u12);
%\draw (u14) -- (t15)--(u16);
%\draw (u18) -- (t19)--(u20);
%\draw (u22) -- (t23)--(u24);
%\draw (u26) -- (t27)--(u28);
%\draw (u30) -- (t31)--(u32);

\node[magenta,thick] (s5) at (5.5,3.5) {};
\node[blue,thick] (s13) at (13.5,3.5) {};
\node[magenta,thick] (s21) at (21.5,3.5) {};
\node (s29) at (29.5,3.5) {};

\draw (t3) -- (s5)--(t7);
\draw[blue,ultra thick] (t11) -- (s13)--(t15);
\draw (t19) -- (s21)--(t23);
\draw (t27) -- (s29)--(t31);

\node[magenta,thick] (r9) at (9.5,4.5) {};
\node[magenta,thick] (r25) at (25.5,4.5) {};

\draw (s5) -- (r9)--(s13);
\draw (s21) -- (r25)--(s29); %(26.5,4.1);

\node[magenta,thick] (q17) at (17.5,5.5) {};
\draw[magenta,ultra thick] (r9) -- (q17)--(r25);



\draw[ForestGreen,ultra thick] (u2)--(t3)--(v6);
\draw[LimeGreen,ultra thick] (v5)--(t7)--(u8);
\draw[magenta,ultra thick] (u18)--(t19)--(s21)--(r25);
\draw[magenta,ultra thick] (s5)--(r9);


\draw[black,thick] (t3) to [bend left=10] (t7);
\draw[black,thick] (v2) to [bend right=15] (v9);
\draw[black,thick] (v2) to [bend left=15] (u2);
\draw[black,thick] (u2) to [bend left=20] (t3);
\draw[black,thick] (v9) to [bend right=15] (u8);
\draw[black,thick] (u8) to [bend right=20] (t7);


\draw[black,thick] (t11) to [bend left=10] (t15);
\draw[black,thick] (v10) to [bend right=15] (v17);
\draw[black,thick] (v10) to [bend left=15] (u10);
\draw[black,thick] (u10) to [bend left=20] (t11);
\draw[black,thick] (v17) to [bend right=15] (u16);
\draw[black,thick] (u16) to [bend right=20] (t15);

 


\draw[black,thick] (t19) to [bend left=10] (t23);
\draw[black,thick] (v18) to [bend right=15] (v25);
\draw[black,thick] (v18) to [bend left=15] (u18);
\draw[black,thick] (u18) to [bend left=20] (t19);
\draw[black,thick] (v25) to [bend right=15] (u24);
\draw[black,thick] (u24) to [bend right=20] (t23);


\draw[black,thick] (t27) to [bend left=10] (t31);
\draw[black,thick] (v26) to [bend right=15] (v33);
\draw[black,thick] (v26) to [bend left=15] (u26);
\draw[black,thick] (u26) to [bend left=20] (t27);
\draw[black,thick] (v33) to [bend right=15] (u32);
\draw[black,thick] (u32) to [bend right=20] (t31);




\draw (q17)--(13,6);
\draw[LimeGreen,ultra thick] (0.5,1) to [bend left=20] (v2);
\draw[dotted,thick] (34.5,1) to [bend right=20] (v33);

\tikzstyle{every node}=[]
\draw[LimeGreen] (3.5,0.5) node [] {\large $1$};
\draw[ForestGreen] (7.5,0.5) node [] {\large $2$};
\draw[blue] (14,4) node [] {\large $7$};
\draw[magenta] (17.5,4.8) node [] {\large $5$};
\draw[RedViolet] (21.5,0.5) node [] {\large $6$};


\end{tikzpicture}
}

==> LinkagesCrossing.tex <==
\scalebox{0.75}{%
\begin{tikzpicture}[scale=1/2,auto=left]

\tikzstyle{every node}=[inner sep=1.5pt, fill=black,circle,draw]
\node[blue] (v1) at (1,0) {};
\node[red] (v2) at (2,0) {};
\node[red] (v3) at (3,0) {};
\node[red] (v4) at (4,0) {};
\node[red] (v5) at (5,0) {};
\node[red] (v6) at (6,0) {};
\node[red] (v7) at (7,0) {};
\node[red] (v8) at (8,0) {};
\node[red] (v9) at (9,0) {};
\node[blue] (v10) at (10,0) {};
\node[blue] (v11) at (11,0) {};
\node[blue] (v12) at (12,0) {};
\node[blue] (v13) at (13,0) {};
\node[blue] (v14) at (14,0) {};
\node[blue] (v15) at (15,0) {};
\node[blue] (v16) at (16,0) {};
\node[blue] (v17) at (17,0) {};
\node[red] (v18) at (18,0) {};

\draw[dotted, thick] (v1)--(v2);
\draw[red,thick] (v2)--(v9);
\draw[dotted,thick] (v9)--(v10);
\draw[blue,thick] (v10)--(v17);
\draw[dotted,thick] (v17)--(v18);

\node[blue] (u2) at (2.5,1) {};
\node (u4) at (4.5,1) {};
\node (u6) at (6.5,1) {};
\node[blue] (u8) at (8.5,1) {};
\node[red] (u10) at (10.5,1) {};
\node (u12) at (12.5,1) {};
\node (u14) at (14.5,1) {};
\node[red] (u16) at (16.5,1) {};

\draw[blue,thick] (u2) to [bend right=20] (v1);
\draw[dotted,thick] (u4) to [bend right=20] (v3);
\draw[dotted,thick] (u6) to [bend right=20] (v5);
\draw[dotted,thick] (u8) to [bend right=20] (v7);
\draw[red,thick] (u10) to [bend right=20] (v9);
\draw[dotted,thick] (u12) to [bend right=20] (v11);
\draw[dotted,thick] (u14) to [bend right=20] (v13);
\draw[dotted,thick] (u16) to [bend right=20] (v15);

\draw[dotted,thick] (u2) to [bend left=20] (v4);
\draw[dotted,thick] (u4) to [bend left=20] (v6);
\draw[dotted,thick] (u6) to [bend left=20] (v8);
\draw[blue,thick] (u8) to [bend left=20] (v10);
\draw[dotted,thick] (u10) to [bend left=20] (v12);
\draw[dotted,thick] (u12) to [bend left=20] (v14);
\draw[dotted,thick] (u14) to [bend left=20] (v16);
\draw[red,thick] (u16) to [bend left=20] (v18);

\node[blue] (t3) at (3.5,2) {};
\node[blue] (t7) at (7.5,2) {};
\node[red] (t11) at (11.5,2) {};
\node[red] (t15) at (15.5,2) {};

\draw (u2) -- (t3)--(u4);
\draw (u6) -- (t7)--(u8);
\draw (u10) -- (t11)--(u12);
\draw (u14) -- (t15)--(u16);

\node[blue] (s5) at (5.5,3) {};
\node[red] (s13) at (13.5,3) {};

\draw (t3) -- (s5)--(t7);
\draw (t11) -- (s13)--(t15);

\node (r9) at (9.5,4) {};

\draw (s5) -- (r9)--(s13);

\draw[blue,thick] (u2)--(t3)--(s5)--(t7)--(u8);
\draw[red,thick] (u10)--(t11)--(s13)--(t15)--(u16);

\end{tikzpicture}
}

==> LinkagesNested.tex <==
\scalebox{0.85}{%
\begin{tikzpicture}[scale=1/2,auto=left]

\tikzstyle{every node}=[inner sep=1.5pt, fill=black,circle,draw]
\node[blue] (v1) at (1,0) {};
\node[red] (v2) at (2,0) {};
\node[red] (v3) at (3,0) {};
\node[red] (v4) at (4,0) {};
\node[red] (v5) at (5,0) {};
\node[red] (v6) at (6,0) {};
\node[red] (v7) at (7,0) {};
\node[red] (v8) at (8,0) {};
\node[red] (v9) at (9,0) {};
\node[blue] (v10) at (10,0) {};

\draw[dotted, thick] (v1)--(v2);
\draw[red,thick] (v2)--(v9);
\draw[dotted,thick] (v9)--(v10);

\node[blue] (u2) at (2.5,1) {};
\node (u4) at (4.5,1) {};
\node (u6) at (6.5,1) {};
\node[blue] (u8) at (8.5,1) {};

\draw[blue,thick] (u2) to [bend right=20] (v1);
\draw[dotted,thick] (u4) to [bend right=20] (v3);
\draw[dotted,thick] (u6) to [bend right=20] (v5);
\draw[dotted,thick] (u8) to [bend right=20] (v7);

\draw[dotted,thick] (u2) to [bend left=20] (v4);
\draw[dotted,thick] (u4) to [bend left=20] (v6);
\draw[dotted,thick] (u6) to [bend left=20] (v8);
\draw[blue,thick] (u8) to [bend left=20] (v10);

\node[blue] (t3) at (3.5,2) {};
\node[blue] (t7) at (7.5,2) {};

\draw (u2) -- (t3)--(u4);
\draw (u6) -- (t7)--(u8);

\node[blue] (s5) at (5.5,3) {};

\draw (t3) -- (s5)--(t7);

\draw[blue,thick] (u2)--(t3)--(s5)--(t7)--(u8);

\end{tikzpicture}
}

==> NSSGraph.tex <==
\scalebox{0.72}{%
\begin{tikzpicture}[scale=1/2,auto=left]

\tikzstyle{every node}=[inner sep=1.5pt, fill=black,circle,draw]
\node[blue,ultra thick] (v1) at (1,0) {};
\node[blue, ultra thick] (v34) at (34,0) {};
\draw[dotted, thick] (v1)--(v34);
\node[blue,ultra thick] (v2) at (2,0) {};
\node (v3) at (3,0) {};
\node (v4) at (4,0) {};
\node (v5) at (5,0) {};
\node (v6) at (6,0) {};
\node (v7) at (7,0) {};
\node (v8) at (8,0) {};
\node (v9) at (9,0) {};
\node (v10) at (10,0) {};
\node (v11) at (11,0) {};
\node (v12) at (12,0) {};
\node (v13) at (13,0) {};
\node (v14) at (14,0) {};
\node (v15) at (15,0) {};
\node (v16) at (16,0) {};
\node (v17) at (17,0) {};
\node (v18) at (18,0) {};
\node (v19) at (19,0) {};
\node (v20) at (20,0) {};
\node (v21) at (21,0) {};
\node (v22) at (22,0) {};
\node (v23) at (23,0) {};
\node (v24) at (24,0) {};
\node (v25) at (25,0) {};
\node (v26) at (26,0) {};
\node (v27) at (27,0) {};
\node (v28) at (28,0) {};
\node (v29) at (29,0) {};
\node (v30) at (30,0) {};
\node (v31) at (31,0) {};
\node (v32) at (32,0) {};
\node[blue, ultra thick] (v33) at (33,0) {};


\node (u2) at (2.5,1) {};
\node (u4) at (4.5,1) {};
\node (u6) at (6.5,1) {};
\node (u8) at (8.5,1) {};
\node (u10) at (10.5,1) {};
\node (u12) at (12.5,1) {};
\node (u14) at (14.5,1) {};
\node (u16) at (16.5,1) {};
\node (u18) at (18.5,1) {};
\node (u20) at (20.5,1) {};
\node (u22) at (22.5,1) {};
\node (u24) at (24.5,1) {};
\node (u26) at (26.5,1) {};
\node (u28) at (28.5,1) {};
\node (u30) at (30.5,1) {};
\node (u32) at (32.5,1) {};

\draw[dotted,thick] (u2) to [bend right=20] (v1);
\draw[dotted,thick] (u4) to [bend right=20] (v3);
\draw[dotted,thick] (u6) to [bend right=20] (v5);
\draw[dotted,thick] (u8) to [bend right=20] (v7);
\draw[dotted,thick] (u10) to [bend right=20] (v9);
\draw[dotted,thick] (u12) to [bend right=20] (v11);
\draw[dotted,thick] (u14) to [bend right=20] (v13);
\draw[dotted,thick] (u16) to [bend right=20] (v15);
\draw[dotted,thick] (u18) to [bend right=20] (v17);
\draw[dotted,thick] (u20) to [bend right=20] (v19);
\draw[dotted,thick] (u22) to [bend right=20] (v21);
\draw[dotted,thick] (u24) to [bend right=20] (v23);
\draw[dotted,thick] (u26) to [bend right=20] (v25);
\draw[dotted,thick] (u28) to [bend right=20] (v27);
\draw[dotted,thick] (u30) to [bend right=20] (v29);
\draw[dotted,thick] (u32) to [bend right=20] (v31);

\draw[dotted,thick] (u2) to [bend left=20] (v4);
\draw[dotted,thick] (u4) to [bend left=20] (v6);
\draw[dotted,thick] (u6) to [bend left=20] (v8);
\draw[dotted,thick] (u8) to [bend left=20] (v10);
\draw[dotted,thick] (u10) to [bend left=20] (v12);
\draw[dotted,thick] (u12) to [bend left=20] (v14);
\draw[dotted,thick] (u14) to [bend left=20] (v16);
\draw[dotted,thick] (u16) to [bend left=20] (v18);
\draw[dotted,thick] (u18) to [bend left=20] (v20);
\draw[dotted,thick] (u20) to [bend left=20] (v22);
\draw[dotted,thick] (u22) to [bend left=20] (v24);
\draw[dotted,thick] (u24) to [bend left=20] (v26);
\draw[dotted,thick] (u26) to [bend left=20] (v28);
\draw[dotted,thick] (u28) to [bend left=20] (v30);
\draw[dotted,thick] (u30) to [bend left=20] (v32);
\draw[dotted,thick] (u32) to [bend left=20] (v34);

\node (t3) at (3.5,2) {};
\node (t7) at (7.5,2) {};
\node (t11) at (11.5,2) {};
\node (t15) at (15.5,2) {};
\node (t19) at (19.5,2) {};
\node (t23) at (23.5,2) {};
\node (t27) at (27.5,2) {};
\node (t31) at (31.5,2) {};

\draw (u2) -- (t3)--(u4);
\draw (u6) -- (t7)--(u8);
\draw (u10) -- (t11)--(u12);
\draw (u14) -- (t15)--(u16);
\draw (u18) -- (t19)--(u20);
\draw (u22) -- (t23)--(u24);
\draw (u26) -- (t27)--(u28);
\draw (u30) -- (t31)--(u32);

\node (s5) at (5.5,3) {};
\node (s13) at (13.5,3) {};
\node (s21) at (21.5,3) {};
\node (s29) at (29.5,3) {};

\draw (t3) -- (s5)--(t7);
\draw (t11) -- (s13)--(t15);
\draw (t19) -- (s21)--(t23);
\draw (t27) -- (s29)--(t31);

\node (r9) at (9.5,4) {};
\node (r25) at (25.5,4) {};

\draw (s5) -- (r9)--(s13);
\draw (s21) -- (r25)--(s29);

\node (q17) at (17.5,5) {};
\draw (r9) -- (q17)--(r25);

\tikzstyle{every node}=[]
%\draw[above left] (q17) node []           {$\RR(G)$};
\draw[below] (q17) node []           {$\RR(G)$};
\draw[blue,below left] (v1) node []           {\small{$\SO(G)$}};
\draw[blue,below] (v2) node []           {\small{$\SI(G)$}};
\draw[blue,below] (v33) node []           {\small{$\TI(G)$}};
\draw[blue,below right] (v34) node []           {\small{$\TO(G)$}};

\end{tikzpicture}
}

==> NSSGraph_Subpyramid.tex <==
\begin{tikzpicture}[scale=0.3,auto=left]

\node[inner sep=2, blue,fill=blue,circle,draw] (v1) at (2,0) {};
\node[inner sep=2, blue,fill=blue,circle,draw] (v2) at (4,0) {};
\node[inner sep=2, blue,fill=blue,circle,draw] (v9) at (18,0) {};
\node[inner sep=2, blue,fill=blue,circle,draw] (v10) at (20,0) {};

\tikzstyle{every node}=[inner sep=1.5pt, fill=black,circle,draw]
%\node[blue,fill=blue] (v2) at (4,0) {};
\node[blue,fill=blue] (v3) at (6,0) {};
\node[blue,fill=blue] (v4) at (8,0) {};
\node[blue,fill=blue] (v5) at (10,0) {};
\node[blue,fill=blue] (v6) at (12,0) {};
\node[blue,fill=blue] (v7) at (14,0) {};
\node[blue,fill=blue] (v8) at (16,0) {};
%\node[blue,fill=blue] (v9) at (18,0) {};
\node (v11) at (22,0) {};
\node (v12) at (24,0) {};
\node (v13) at (26,0) {};
\node (v14) at (28,0) {};
\node (v15) at (30,0) {};
\node (v16) at (32,0) {};
\node (v17) at (34,0) {};
\node (v18) at (36,0) {};

\draw[blue,dotted, thick] (v1)--(v10);
\draw[dotted, thick] (v10)--(v18);

\node[blue,fill=blue] (u2) at (5,1.5) {};
\node[blue,fill=blue] (u4) at (9,1.5) {};
\node[blue,fill=blue] (u6) at (13,1.5) {};
\node[blue,fill=blue] (u8) at (17,1.5) {};
\node (u10) at (21,1.5) {};
\node (u12) at (25,1.5) {};
\node (u14) at (29,1.5) {};
\node (u16) at (33,1.5) {};

\draw[blue,dotted,thick] (u2) to [bend right=20] (v1);
\draw[blue,dotted,thick] (u4) to [bend right=20] (v3);
\draw[blue,dotted,thick] (u6) to [bend right=20] (v5);
\draw[blue,dotted,thick] (u8) to [bend right=20] (v7);
\draw[dotted,thick] (u10) to [bend right=20] (v9);
\draw[dotted,thick] (u12) to [bend right=20] (v11);
\draw[dotted,thick] (u14) to [bend right=20] (v13);
\draw[dotted,thick] (u16) to [bend right=20] (v15);

\draw[blue,dotted,thick] (u2) to [bend left=20] (v4);
\draw[blue,dotted,thick] (u4) to [bend left=20] (v6);
\draw[blue,dotted,thick] (u6) to [bend left=20] (v8);
\draw[blue,dotted,thick] (u8) to [bend left=20] (v10);
\draw[dotted,thick] (u10) to [bend left=20] (v12);
\draw[dotted,thick] (u12) to [bend left=20] (v14);
\draw[dotted,thick] (u14) to [bend left=20] (v16);
\draw[dotted,thick] (u16) to [bend left=20] (v18);

\node[blue,fill=blue] (t3) at (7,2.5) {};
\node[blue,fill=blue] (t7) at (15,2.5) {};
\node (t11) at (23,2.5) {};
\node (t15) at (31,2.5) {};

\draw[blue] (u2) -- (t3)--(u4);
\draw[blue] (u6) -- (t7)--(u8);
\draw (u10) -- (t11)--(u12);
\draw (u14) -- (t15)--(u16);

\node[blue,fill=blue] (s5) at (11,3.5) {};
\node (s13) at (27,3.5) {};

\draw[blue] (t3) -- (s5)--(t7);
\draw (t11) -- (s13)--(t15);

\node (r9) at (19,5) {};

\draw (s5) -- (r9)--(s13);


\tikzstyle{every node}=[]
\draw[below] (r9) node []           {\footnotesize{$\RR(G)$}};
\draw[blue,below] (v1) node []           {\footnotesize{$\SSS(\SP(G))$}};

\draw[blue,above left] (s5) node []           {\footnotesize{\footnotesize{$\RR(\SP(G))$}}};
\draw[above right] (s13) node []           {\footnotesize{\footnotesize{$\RR(\TP(G))$}}};
\draw[below] (v10) node []           {\footnotesize{$\blue{\TTT(\SP(G))}=\SSS(\TP(G))$}};

\end{tikzpicture}

==> PathsInNSSGraph.tex <==
\scalebox{0.78}{%
\begin{tikzpicture}[scale=1/2,auto=left]


\tikzstyle{every node}=[gray,inner sep=1.5pt, fill=gray,circle,draw]
\tikzset{every path/.style={draw=gray}}
\node (v1) at (1,0) {};
\node (v34) at (34,0) {};
\node[black,thick] (v9) at (9,0) {};
\node[black,thick] (v14) at (14,0) {};
\draw[dotted, black, ultra thick] (v9)--(v14);
\draw[dotted, thick] (v1)--(v9);
\draw[dotted, thick] (v14)--(v34);
\node (v2) at (2,0) {};
\node (v3) at (3,0) {};
\node (v4) at (4,0) {};
\node (v5) at (5,0) {};
\node (v6) at (6,0) {};
\node (v7) at (7,0) {};
\node (v8) at (8,0) {};
\node[blue,thick] (v10) at (10,0) {};
\node[black,thick] (v11) at (11,0) {};
\node[black,thick] (v12) at (12,0) {};
\node[blue,thick] (v13) at (13,0) {};
\node (v15) at (15,0) {};
\node (v16) at (16,0) {};
\node (v17) at (17,0) {};
\node (v18) at (18,0) {};
\node (v19) at (19,0) {};
\node (v20) at (20,0) {};
\node (v21) at (21,0) {};
\node (v22) at (22,0) {};
\node (v23) at (23,0) {};
\node (v24) at (24,0) {};
\node (v25) at (25,0) {};
\node (v26) at (26,0) {};
\node (v27) at (27,0) {};
\node (v28) at (28,0) {};
\node (v29) at (29,0) {};
\node (v30) at (30,0) {};
\node (v31) at (31,0) {};
\node (v32) at (32,0) {};
\node (v33) at (33,0) {};




\node (u2) at (2.5,1) {};
\node (u4) at (4.5,1) {};
\node (u6) at (6.5,1) {};
\node[blue,thick] (u8) at (8.5,1) {};
\node[black,thick] (u10) at (10.5,1) {};
\node[black,thick] (u12) at (12.5,1) {};
\node[blue,thick] (u14) at (14.5,1) {};
\node (u16) at (16.5,1) {};
\node (u18) at (18.5,1) {};
\node (u20) at (20.5,1) {};
\node (u22) at (22.5,1) {};
\node (u24) at (24.5,1) {};
\node (u26) at (26.5,1) {};
\node (u28) at (28.5,1) {};
\node (u30) at (30.5,1) {};
\node (u32) at (32.5,1) {};

\draw[dotted,thick] (u2) to [bend right=20] (v1);
\draw[dotted,thick] (u4) to [bend right=20] (v3);
\draw[dotted,thick] (u6) to [bend right=20] (v5);
\draw[dotted,thick] (u8) to [bend right=20] (v7);
\draw[dotted,black,ultra thick] (u10) to [bend right=20] (v9);
\draw[dotted,black,ultra thick] (u12) to [bend right=20] (v11);
\draw[blue,ultra thick] (u14) to [bend right=20] (v13);
\draw[dotted,thick] (u16) to [bend right=20] (v15);
\draw[dotted,thick] (u18) to [bend right=20] (v17);
\draw[dotted,thick] (u20) to [bend right=20] (v19);
\draw[dotted,thick] (u22) to [bend right=20] (v21);
\draw[dotted,thick] (u24) to [bend right=20] (v23);
\draw[dotted,thick] (u26) to [bend right=20] (v25);
\draw[dotted,thick] (u28) to [bend right=20] (v27);
\draw[dotted,thick] (u30) to [bend right=20] (v29);
\draw[dotted,thick] (u32) to [bend right=20] (v31);

\draw[dotted,thick] (u2) to [bend left=20] (v4);
\draw[dotted,thick] (u4) to [bend left=20] (v6);
\draw[dotted,thick] (u6) to [bend left=20] (v8);
\draw[blue,ultra thick] (u8) to [bend left=20] (v10);
\draw[dotted,black,ultra thick] (u10) to [bend left=20] (v12);
\draw[dotted,black,ultra thick] (u12) to [bend left=20] (v14);
\draw[dotted,thick] (u14) to [bend left=20] (v16);
\draw[dotted,thick] (u16) to [bend left=20] (v18);
\draw[dotted,thick] (u18) to [bend left=20] (v20);
\draw[dotted,thick] (u20) to [bend left=20] (v22);
\draw[dotted,thick] (u22) to [bend left=20] (v24);
\draw[dotted,thick] (u24) to [bend left=20] (v26);
\draw[dotted,thick] (u26) to [bend left=20] (v28);
\draw[dotted,thick] (u28) to [bend left=20] (v30);
\draw[dotted,thick] (u30) to [bend left=20] (v32);
\draw[dotted,thick] (u32) to [bend left=20] (v34);

\node (t3) at (3.5,2) {};
\node[blue] (t7) at (7.5,2) {};
\node[black,thick] (t11) at (11.5,2) {};
\node[blue] (t15) at (15.5,2) {};
\node (t19) at (19.5,2) {};
\node (t23) at (23.5,2) {};
\node (t27) at (27.5,2) {};
\node (t31) at (31.5,2) {};

\draw (u2) -- (t3)--(u4);
\draw (u6) -- (t7)--(u8);
\draw[black,very thick] (u10) -- (t11)--(u12);
\draw (u14) -- (t15)--(u16);
\draw (u18) -- (t19)--(u20);
\draw (u22) -- (t23)--(u24);
\draw (u26) -- (t27)--(u28);
\draw (u30) -- (t31)--(u32);

\node[blue] (s5) at (5.5,3) {};
\node[blue] (s13) at (13.5,3) {};
\node (s21) at (21.5,3) {};
\node (s29) at (29.5,3) {};

\draw (t3) -- (s5)--(t7);
\draw (t11) -- (s13)--(t15);
\draw (t19) -- (s21)--(t23);
\draw (t27) -- (s29)--(t31);

\node[blue] (r9) at (9.5,4) {};
\node (r25) at (25.5,4) {};

\draw (s5) -- (r9)--(s13);
\draw (s21) -- (r25)--(s29);

\node (q17) at (17.5,5) {};
\draw (r9) -- (q17)--(r25);

\draw[blue,ultra thick] (u8)--(t7)--(s5)--(r9)--(s13)--(t15)--(u14);

\tikzstyle{every node}=[]
\draw[above left] (t11) node {\footnotesize $\RR(\Delta)$};
\draw[above right] (u12) node {\large $\Delta$};

\end{tikzpicture}
}

==> Setting.tex <==
\scalebox{0.78}{%
\begin{tikzpicture}[scale=1/2,auto=left]

\tikzset{every path/.style={draw=gray}}
\tikzstyle{every node}=[gray,inner sep=1.5pt, fill=gray,circle,draw]
\node (v1) at (1,0) {};
\node (v9) at (9,0) {};
\draw[dotted,thick] (v1)--(v9);
\node (v34) at (34,0) {};
\node (v2) at (2,0) {};
\node (v3) at (3,0) {};
\node (v4) at (4,0) {};
\node (v5) at (5,0) {};
\node (v6) at (6,0) {};
\node (v7) at (7,0) {};
\node (v8) at (8,0) {};
\node (v10) at (10,0) {};
\node[black,thick] (v11) at (11,0) {};
\node[black,thick] (v12) at (12,0) {};
\node[black,thick] (v13) at (13,0) {};
\node[black,thick] (v14) at (14,0) {};
\node[black,thick] (v15) at (15,0) {};
\node[black,thick] (v16) at (16,0) {};
\node[black] (v17) at (17,0) {};
\node[black] (v18) at (18,0) {};
\draw[dotted,thick] (v18)--(v34);
\node (v19) at (19,0) {};
\node (v20) at (20,0) {};
\node (v21) at (21,0) {};
\node (v22) at (22,0) {};
\node (v23) at (23,0) {};
\node (v24) at (24,0) {};
\node (v25) at (25,0) {};
\node (v26) at (26,0) {};
\node (v27) at (27,0) {};
\node (v28) at (28,0) {};
\node (v29) at (29,0) {};
\node (v30) at (30,0) {};
\node (v31) at (31,0) {};
\node (v32) at (32,0) {};
\node (v33) at (33,0) {};

\draw[black,dotted, ultra thick] (v9)--(v18);


\node (u2) at (2.5,1.5) {};
\node (u4) at (4.5,1.5) {};
\node (u6) at (6.5,1.5) {};
\node (u8) at (8.5,1.5) {};
\node[black,thick] (u10) at (10.5,1.5) {};
\node[black,thick] (u12) at (12.5,1.5) {};
\node[black,thick] (u14) at (14.5,1.5) {};
\node[black,thick] (u16) at (16.5,1.5) {};
\node (u18) at (18.5,1.5) {};
\node (u20) at (20.5,1.5) {};
\node (u22) at (22.5,1.5) {};
\node (u24) at (24.5,1.5) {};
\node (u26) at (26.5,1.5) {};
\node (u28) at (28.5,1.5) {};
\node (u30) at (30.5,1.5) {};
\node (u32) at (32.5,1.5) {};

\draw[dotted,thick] (u2) to [bend right=20] (v1);
\draw[dotted,thick] (u4) to [bend right=20] (v3);
\draw[dotted,thick] (u6) to [bend right=20] (v5);
\draw[dotted,thick] (u8) to [bend right=20] (v7);
\draw[black,dotted,ultra thick] (u10) to [bend right=20] (v9);
\draw[black,dotted,ultra thick] (u12) to [bend right=20] (v11);
\draw[black,dotted,ultra thick] (u14) to [bend right=20] (v13);
\draw[black,dotted,ultra thick] (u16) to [bend right=20] (v15);
\draw[dotted,thick] (u18) to [bend right=20] (v17);
\draw[dotted,thick] (u20) to [bend right=20] (v19);
\draw[dotted,thick] (u22) to [bend right=20] (v21);
\draw[dotted,thick] (u24) to [bend right=20] (v23);
\draw[dotted,thick] (u26) to [bend right=20] (v25);
\draw[dotted,thick] (u28) to [bend right=20] (v27);
\draw[dotted,thick] (u30) to [bend right=20] (v29);
\draw[dotted,thick] (u32) to [bend right=20] (v31);

\draw[dotted,thick] (u2) to [bend left=20] (v4);
\draw[dotted,thick] (u4) to [bend left=20] (v6);
\draw[dotted,thick] (u6) to [bend left=20] (v8);
\draw[dotted,thick] (u8) to [bend left=20] (v10);
\draw[black,dotted,ultra thick] (u10) to [bend left=20] (v12);
\draw[black,dotted,ultra thick] (u12) to [bend left=20] (v14);
\draw[black,dotted,ultra thick] (u14) to [bend left=20] (v16);
\draw[black,dotted,ultra thick] (u16) to [bend left=20] (v18);
\draw[dotted,thick] (u18) to [bend left=20] (v20);
\draw[dotted,thick] (u20) to [bend left=20] (v22);
\draw[dotted,thick] (u22) to [bend left=20] (v24);
\draw[dotted,thick] (u24) to [bend left=20] (v26);
\draw[dotted,thick] (u26) to [bend left=20] (v28);
\draw[dotted,thick] (u28) to [bend left=20] (v30);
\draw[dotted,thick] (u30) to [bend left=20] (v32);
\draw[dotted,thick] (u32) to [bend left=20] (v34);

\node (t3) at (3.5,3) {};
\node (t7) at (7.5,3) {};
\node[black,thick] (t11) at (11.5,3) {};
\node[black,thick] (t15) at (15.5,3) {};
\node (t19) at (19.5,3) {};
\node (t23) at (23.5,3) {};
\node (t27) at (27.5,3) {};
\node (t31) at (31.5,3) {};

\draw (u2) -- (t3)--(u4);
\draw (u6) -- (t7)--(u8);
\draw[black,very thick] (u10) -- (t11)--(u12);
\draw[black,very thick] (u14) -- (t15)--(u16);
\draw (u18) -- (t19)--(u20);
\draw (u22) -- (t23)--(u24);
\draw (u26) -- (t27)--(u28);
\draw (u30) -- (t31)--(u32);

\node (s5) at (5.5,4.5) {};
\node[black,thick] (s13) at (13.5,4.5) {};
\node (s21) at (21.5,4.5) {};
\node (s29) at (29.5,4.5) {};



\draw (t3) -- (s5)--(t7);
\draw[black,very thick] (t11) -- (s13)--(t15);
\draw (t19) -- (s21)--(t23);
\draw (t27) -- (s29)--(t31);

\node (r9) at (9.5,6) {};
\node (r25) at (25.5,6) {};

\draw (s5) -- (r9)--(s13);
\draw (s21) -- (r25)--(s29);

\node (q17) at (17.5,7.5) {};
\draw (r9) -- (q17)--(r25);


\draw[cyan,fill] (v9) circle (0.25);
\draw[orange,fill] (v10) circle (0.25);
\draw[magenta,very thick] (v17) circle (0.3);
\draw[magenta,very thick] (v18) circle (0.3);
\draw[fill,LimeGreen] (s13) circle (.25);
\draw[blue,very thick] (13.5,2.6) circle (1);
\draw[blue,very thick] (18,5) circle (1.5);

\tikzstyle{every node}=[]
\draw[LimeGreen,above right] (13.8,4.4) node [] {\large $2$};
\draw[cyan,below] (9,-0.3) node []     {\large $i$};
\draw[orange,below] (10,-0.3) node []     {\large $j$};
\draw[magenta,below right] (17,-0.3) node []   {\large $h$};
\draw[black] (10.4,3.5) node []   {\LARGE $\Delta$};
\draw[blue] (13.5,2.6) node []   {\large $1$};
\draw[blue] (18,5) node []   {\large $6$};



\end{tikzpicture}
}

==> TreeDecomp.tex <==
\scalebox{0.78}{%
\begin{tikzpicture}[scale=1/2,auto=left]

\tikzstyle{every node}=[gray,inner sep=1.5pt, fill=gray,circle,draw]
\tikzset{every path/.style={draw=gray}}
\node[blue,very thick] (v1) at (1,0) {};
\node[blue,very thick] (v18) at (18,0) {};
\draw[dotted,black,very thick] (v1)--(v18);
\node (v34) at (34,0) {};
\draw[dotted,thick] (v18)--(v34);
\node[blue,very thick] (v2) at (2,0) {};
\node[black] (v3) at (3,0) {};
\node[black] (v4) at (4,0) {};
\node[black] (v5) at (5,0) {};
\node[black] (v6) at (6,0) {};
\node[black] (v7) at (7,0) {};
\node[black] (v8) at (8,0) {};
\node[red,very thick] (v9) at (9,0) {};
\node[red,very thick] (v10) at (10,0) {};
\node[black] (v11) at (11,0) {};
\node[black] (v12) at (12,0) {};
\node[black] (v13) at (13,0) {};
\node[black] (v14) at (14,0) {};
\node[black] (v15) at (15,0) {};
\node[black] (v16) at (16,0) {};
\node[blue,very thick] (v17) at (17,0) {};
\node (v19) at (19,0) {};
\node (v20) at (20,0) {};
\node (v21) at (21,0) {};
\node (v22) at (22,0) {};
\node (v23) at (23,0) {};
\node (v24) at (24,0) {};
\node (v25) at (25,0) {};
\node (v26) at (26,0) {};
\node (v27) at (27,0) {};
\node (v28) at (28,0) {};
\node (v29) at (29,0) {};
\node (v30) at (30,0) {};
\node (v31) at (31,0) {};
\node (v32) at (32,0) {};
\node (v33) at (33,0) {};



\node[black] (u2) at (2.5,1) {};
\node[black] (u4) at (4.5,1) {};
\node[black] (u6) at (6.5,1) {};
\node[black] (u8) at (8.5,1) {};
\node[black] (u10) at (10.5,1) {};
\node[black] (u12) at (12.5,1) {};
\node[black] (u14) at (14.5,1) {};
\node[black] (u16) at (16.5,1) {};
\node (u18) at (18.5,1) {};
\node (u20) at (20.5,1) {};
\node (u22) at (22.5,1) {};
\node (u24) at (24.5,1) {};
\node (u26) at (26.5,1) {};
\node (u28) at (28.5,1) {};
\node (u30) at (30.5,1) {};
\node (u32) at (32.5,1) {};

\draw[dotted,black,very thick] (u2) to [bend right=20] (v1);
\draw[dotted,black,very thick] (u4) to [bend right=20] (v3);
\draw[dotted,black,very thick] (u6) to [bend right=20] (v5);
\draw[dotted,black,very thick] (u8) to [bend right=20] (v7);
\draw[dotted,black,very thick] (u10) to [bend right=20] (v9);
\draw[dotted,black,very thick] (u12) to [bend right=20] (v11);
\draw[dotted,black,very thick] (u14) to [bend right=20] (v13);
\draw[dotted,black,very thick] (u16) to [bend right=20] (v15);
\draw[dotted,thick] (u18) to [bend right=20] (v17);
\draw[dotted,thick] (u20) to [bend right=20] (v19);
\draw[dotted,thick] (u22) to [bend right=20] (v21);
\draw[dotted,thick] (u24) to [bend right=20] (v23);
\draw[dotted,thick] (u26) to [bend right=20] (v25);
\draw[dotted,thick] (u28) to [bend right=20] (v27);
\draw[dotted,thick] (u30) to [bend right=20] (v29);
\draw[dotted,thick] (u32) to [bend right=20] (v31);

\draw[dotted,black,very thick] (u2) to [bend left=20] (v4);
\draw[dotted,black,very thick] (u4) to [bend left=20] (v6);
\draw[dotted,black,very thick] (u6) to [bend left=20] (v8);
\draw[dotted,black,very thick] (u8) to [bend left=20] (v10);
\draw[dotted,black,very thick] (u10) to [bend left=20] (v12);
\draw[dotted,black,very thick] (u12) to [bend left=20] (v14);
\draw[dotted,black,very thick] (u14) to [bend left=20] (v16);
\draw[dotted,black,very thick] (u16) to [bend left=20] (v18);
\draw[dotted,thick] (u18) to [bend left=20] (v20);
\draw[dotted,thick] (u20) to [bend left=20] (v22);
\draw[dotted,thick] (u22) to [bend left=20] (v24);
\draw[dotted,thick] (u24) to [bend left=20] (v26);
\draw[dotted,thick] (u26) to [bend left=20] (v28);
\draw[dotted,thick] (u28) to [bend left=20] (v30);
\draw[dotted,thick] (u30) to [bend left=20] (v32);
\draw[dotted,thick] (u32) to [bend left=20] (v34);

\node[black] (t3) at (3.5,2) {};
\node[black] (t7) at (7.5,2) {};
\node[black] (t11) at (11.5,2) {};
\node[black] (t15) at (15.5,2) {};
\node (t19) at (19.5,2) {};
\node (t23) at (23.5,2) {};
\node (t27) at (27.5,2) {};
\node (t31) at (31.5,2) {};

\draw[black,thick] (u2) -- (t3)--(u4);
\draw[black,thick] (u6) -- (t7)--(u8);
\draw[black,thick] (u10) -- (t11)--(u12);
\draw[black,thick] (u14) -- (t15)--(u16);
\draw (u18) -- (t19)--(u20);
\draw (u22) -- (t23)--(u24);
\draw (u26) -- (t27)--(u28);
\draw (u30) -- (t31)--(u32);

\node[red,very thick] (s5) at (5.5,3) {};
\node[red,very thick] (s13) at (13.5,3) {};
\node (s21) at (21.5,3) {};
\node (s29) at (29.5,3) {};

\draw[thick, black] (t3) -- (s5)--(t7);
\draw[thick, black] (t11) -- (s13)--(t15);
\draw (t19) -- (s21)--(t23);
\draw (t27) -- (s29)--(t31);

\node[blue,very thick] (r9) at (9.5,4) {};
\node (r25) at (25.5,4) {};

\draw[black,thick] (s5) -- (r9)--(s13);
\draw (s21) -- (r25)--(s29);

\node (q17) at (17.5,5) {};
\draw (r9) -- (q17)--(r25);

\tikzstyle{every node}=[]
\draw[gray,above left] (q17) node []           {$r$};
\draw[blue,above left] (r9) node []           {$x$};
\draw (9.5,2.5) node [] {\large $\Delta_x$};


\end{tikzpicture}
}
